SAViL-Det: Semantic-Aware Vision-Language Model for Multi-Script Text Detection

Detecting text in natural scenes remains challenging, particularly for diverse scripts and arbitrarily shaped instances where visual cues alone are often insufficient. Existing methods do not fully leverage semantic context. This paper introduces SAViL-Det, a novel semantic-aware vision-language model that enhances multi-script text detection by effectively integrating textual prompts with visual features. SAViL-Det utilizes a pre-trained CLIP model combined with an Asymptotic Feature Pyramid Network (AFPN) for multi-scale visual feature fusion. The core of the proposed framework is a novel language-vision decoder that adaptively propagates fine-grained semantic information from text prompts to visual features via cross-modal attention. Furthermore, a text-to-pixel contrastive learning mechanism explicitly aligns textual and corresponding visual pixel features. Extensive experiments on challenging benchmarks demonstrate the effectiveness of the proposed approach, achieving state-of-the-art performance with F-scores of 84.8% on the benchmark multi-lingual MLT-2019 dataset and 90.2% on the curved-text CTW1500 dataset.

==> decoder.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}
[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,402); %set diagram left start at 0, and has height of 402
\hspace{-0.0cm}
%Rounded Rect [id:dp02641952044213025] 
\draw  [color={rgb, 255:red, 143; green, 187; blue, 118 }  ,draw opacity=1 ][fill={rgb, 255:red, 220; green, 240; blue, 219 }  ,fill opacity=1 ][line width=0.75]  (39.04,76.72) .. controls (39.04,68.38) and (45.8,61.61) .. (54.15,61.61) -- (356.01,61.61) .. controls (364.36,61.61) and (371.13,68.38) .. (371.13,76.72) -- (371.13,216.83) .. controls (371.13,225.18) and (364.36,231.94) .. (356.01,231.94) -- (54.15,231.94) .. controls (45.8,231.94) and (39.04,225.18) .. (39.04,216.83) -- cycle ;

%Rounded Rect [id:dp20962684019579925] 
\draw  [color={rgb, 255:red, 120; green, 120; blue, 120 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (217.23,37.88) .. controls (217.23,35.97) and (218.78,34.42) .. (220.69,34.42) -- (373.12,34.42) .. controls (375.03,34.42) and (376.58,35.97) .. (376.58,37.88) -- (376.58,48.27) .. controls (376.58,50.18) and (375.03,51.73) .. (373.12,51.73) -- (220.69,51.73) .. controls (218.78,51.73) and (217.23,50.18) .. (217.23,48.27) -- cycle ;
%Image [id:dp713403184914259] 
\draw (296.88,43.26) node  {\includegraphics[width=114.11pt,height=11.79pt]{Untitled.pdf}};

%Straight Lines [id:da19952429503060576] 
\draw    (327.08,52.53) -- (327.47,85.5) ;
\draw [shift={(327.5,88.5)}, rotate = 269.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp8491540804853843] 
\draw [color={rgb, 255:red, 163; green, 137; blue, 176 }  ,draw opacity=1 ][line width=0.1]    (224.07,97.54) .. controls (223.81,97.61) and (225.28,96.83) .. (225.68,96.57) .. controls (225.32,97.32) and (224.01,98.73) .. (223.91,98.94) .. controls (225.67,98.09) and (225.82,97.82) .. (227.83,96.64) .. controls (226.31,98.12) and (225.68,98.29) .. (223.94,99.67) .. controls (225.77,99.04) and (228.99,96.98) .. (229.57,96.64) .. controls (228.33,98.22) and (224.66,99.92) .. (224.04,101.18) .. controls (227.01,99.36) and (227.18,99.42) .. (229.42,98.16) .. controls (229.52,98.1) and (231.02,97.4) .. (231,96.73) .. controls (229.44,97.6) and (229.23,98.01) .. (227.87,98.94) .. controls (226.52,99.86) and (223.05,102.73) .. (224.56,101.89) .. controls (227.62,100.19) and (229.71,98.21) .. (232.76,96.51) .. controls (232.84,96.46) and (233.13,96.38) .. (233.07,96.44) .. controls (232.09,97.35) and (225.04,102.14) .. (223.88,102.99) .. controls (225.5,102.42) and (230.53,98.74) .. (233.75,96.67) .. controls (234.39,96.27) and (233.35,96.94) .. (232.78,97.38) .. controls (232.17,97.85) and (231.69,98.38) .. (231.04,98.83) .. controls (229.05,100.23) and (222.23,104.93) .. (224.52,103.69) .. controls (228.92,101.29) and (232.57,97.9) .. (233.88,97.36) .. controls (234.06,97.26) and (235.47,96.57) .. (235.35,96.7) .. controls (234.91,97.44) and (224.64,104.12) .. (224.04,104.85) .. controls (227.95,102.67) and (235.53,97.01) .. (236.76,96.69) .. controls (236.28,97.56) and (225.65,104.66) .. (223.85,105.97) .. controls (226.52,104.95) and (237.36,97.1) .. (238.68,96.71) .. controls (237.85,97.65) and (224.56,106.28) .. (224.19,107.24) .. controls (226.37,106.33) and (238.56,97.08) .. (240.14,96.67) .. controls (239.88,97.44) and (236.86,100) .. (235.96,100.61) .. controls (233.88,102.02) and (231.41,103.24) .. (229.19,104.59) .. controls (228.65,104.91) and (224.26,107.66) .. (224.19,108.36) .. controls (225.58,107.97) and (238.47,99.29) .. (238.57,99.23) .. controls (240.02,98.37) and (243.04,95.98) .. (242.12,97.04) .. controls (240.75,98.61) and (235.39,102.16) .. (232.78,103.77) .. controls (231.53,104.55) and (230.14,105.25) .. (228.9,106.03) .. controls (227.87,106.67) and (224.94,108.65) .. (225.97,108.01) .. controls (231.88,104.31) and (237.96,100.28) .. (244.19,96.73) .. controls (243.97,97.69) and (239.99,99.79) .. (237.97,101.17) .. controls (234.07,103.83) and (229.96,106.4) .. (225.81,108.95) .. controls (223.16,110.57) and (230.8,105.55) .. (233.48,103.93) .. controls (237.17,101.7) and (242.12,98.89) .. (246.03,96.77) .. controls (246.16,96.7) and (243.36,99.37) .. (243.29,99.46) .. controls (240.77,101.37) and (238.08,103.21) .. (235.33,105.02) .. controls (232.41,106.94) and (228.4,109.04) .. (224.41,110.58) .. controls (225.99,109.01) and (231.18,107.04) .. (233.83,105.31) .. controls (236.4,103.65) and (239.18,102.09) .. (241.9,100.5) .. controls (243.47,99.59) and (245.99,97.65) .. (247.63,96.77) .. controls (245.04,99.63) and (228.85,110.42) .. (226.86,110.74) .. controls (226.37,110.44) and (249.61,97.47) .. (250.93,96.65) .. controls (250.58,98.44) and (231.21,109.5) .. (229.42,110.64) .. controls (232.54,109.25) and (254.91,97.06) .. (253.36,96.86) .. controls (253.6,96.75) and (230.91,110.55) .. (231.04,110.7) .. controls (231.3,109.87) and (254.22,97.76) .. (254.8,97.36) .. controls (255.15,97.17) and (255.28,96.89) .. (255.78,96.84) .. controls (256.07,96.8) and (255.62,97.16) .. (255.47,97.3) .. controls (254.7,97.98) and (253.9,98.65) .. (253.03,99.29) .. controls (251.7,100.28) and (250.31,101.24) .. (248.87,102.18) .. controls (246.54,103.69) and (236.02,110.12) .. (233.97,110.66) .. controls (235.18,109.46) and (256.06,97.83) .. (257.77,96.77) .. controls (258.05,96.64) and (254.23,99.81) .. (254.04,99.98) .. controls (250.53,102.69) and (239.69,107.99) .. (235.78,110.81) .. controls (239.47,109.74) and (252.57,101.12) .. (259.73,96.71) .. controls (259.99,96.55) and (258.15,98.06) .. (257.95,98.24) .. controls (257.14,98.94) and (256.26,99.61) .. (255.38,100.27) .. controls (254.09,101.25) and (252.85,102.24) .. (251.42,103.16) .. controls (248,105.35) and (241.57,109.85) .. (238.86,110.76) .. controls (240.48,109.3) and (251.05,102.99) .. (252.07,102.33) .. controls (254.93,100.57) and (257.94,98.88) .. (260.99,97.21) .. controls (261.13,97.13) and (261.73,96.68) .. (261.69,96.79) .. controls (258.4,100.19) and (250.35,105.46) .. (246.9,107.38) .. controls (246.67,107.51) and (240.41,110.76) .. (240.61,110.62) .. controls (241.68,109.89) and (245.37,107.54) .. (246.48,106.83) .. controls (249.68,104.76) and (260.07,99.08) .. (263.68,96.81) .. controls (264.05,96.64) and (261.71,98.31) .. (261.48,98.54) .. controls (260.74,99.27) and (259.92,99.97) .. (259.04,100.64) .. controls (254.95,103.75) and (256.21,102.86) .. (251.26,106.03) .. controls (250.88,106.28) and (242,110.95) .. (242.38,110.7) .. controls (248.15,107.05) and (259.61,100.29) .. (265.49,96.69) .. controls (265.9,96.44) and (262.74,98.91) .. (262.42,99.2) .. controls (260.53,100.82) and (258.57,102.42) .. (256.49,103.97) .. controls (255,105.08) and (253.96,105.29) .. (252.32,106.34) .. controls (251.89,106.6) and (244.05,110.86) .. (244.49,110.6) .. controls (249.04,107.88) and (259.67,101.3) .. (261.79,99.81) .. controls (262.25,99.49) and (264.89,97.85) .. (265.87,97.18) .. controls (265.26,98.12) and (265.32,98.19) .. (265.14,98.37) .. controls (264.49,99.07) and (263.66,99.71) .. (262.86,100.36) .. controls (260.62,102.19) and (257.41,104.57) .. (254.91,106.21) .. controls (253.72,106.98) and (252.37,107.68) .. (251.15,108.44) .. controls (250.61,108.77) and (246.03,111.07) .. (246.56,110.72) .. controls (251.63,107.43) and (260.95,101.74) .. (266.02,98.45) .. controls (265.23,100.44) and (250.66,109.15) .. (248.63,110.62) .. controls (252.81,109.42) and (263.8,101.65) .. (265.72,100.32) .. controls (266.65,100.02) and (264.57,101.77) .. (263.98,102.26) .. controls (263.14,102.98) and (251.75,109.84) .. (250.81,110.52) .. controls (250.71,111.13) and (265.17,102.56) .. (265.9,102.1) .. controls (266.09,102.89) and (254.62,109.43) .. (253.41,110.38) .. controls (252.1,111.4) and (263.53,104.36) .. (266.02,103.3) .. controls (265.38,104.3) and (260.78,106.46) .. (254.99,110.7) .. controls (256.78,109.98) and (259.93,108.34) .. (261.16,107.58) .. controls (262.22,106.94) and (263.82,105.83) .. (265.6,104.91) .. controls (264.44,106.07) and (258.42,109.79) .. (257.26,110.72) .. controls (258.96,110.38) and (264.19,106.42) .. (265.98,105.5) .. controls (265.62,106.86) and (256.91,111.68) .. (260.12,110.42) .. controls (260.7,110.28) and (266.18,106.85) .. (266.02,107.18) .. controls (265.86,107.5) and (261.18,110.25) .. (261.37,110.57) .. controls (261.51,110.79) and (265.79,107.79) .. (266.11,107.95) .. controls (266.3,108.25) and (263.17,110.42) .. (263.08,110.66) .. controls (264.33,110.47) and (265.71,108.87) .. (266.09,108.89) ;
%Shape: Boxed Bezier Curve [id:dp6040649594986021] 
\draw [color={rgb, 255:red, 163; green, 137; blue, 176 }  ,draw opacity=1 ][line width=0.75]    (264.82,95.77) .. controls (262.47,95.78) and (255.25,95.73) .. (250.28,95.7) .. controls (241.65,95.94) and (228.96,95.66) .. (224.01,95.59) .. controls (222.69,96.25) and (223.21,97.54) .. (223.21,98.87) .. controls (223.22,100.19) and (223.25,101.58) .. (223.37,102.72) .. controls (223.48,105.38) and (222.97,107.88) .. (223.23,108.95) .. controls (223.23,109.43) and (223.14,110.68) .. (223.54,111.27) .. controls (237.93,111.11) and (260.23,111.35) .. (264.83,111.04) .. controls (267.69,110.92) and (266.76,106.15) .. (266.63,103.82) .. controls (266.55,102.33) and (266.8,100.56) .. (266.71,99.07) .. controls (266.62,97.67) and (268.26,95.23) .. (265.49,95.69) ;

%Straight Lines [id:da6384402050949016] 
\draw    (30.65,102.14) -- (60.39,102.21) ;
\draw [shift={(63.39,102.22)}, rotate = 180.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17334054790837006] 
\draw    (207.86,102) -- (219.56,102.18) ;
\draw [shift={(222.56,102.22)}, rotate = 180.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5105425182891241] 
\draw    (111.12,102.25) -- (122.83,102.43) ;
\draw [shift={(125.83,102.47)}, rotate = 180.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp9515924462354413] 
\draw [color={rgb, 255:red, 185; green, 89; blue, 84 }  ,draw opacity=1 ][line width=0.75]    (105.77,90.34) .. controls (91.88,90.56) and (78.75,88.35) .. (64.81,89.19) .. controls (63.15,89.42) and (63.86,93.35) .. (63.94,95.07) .. controls (64.24,101.98) and (63.69,105.5) .. (63.81,113.35) .. controls (64.15,116.07) and (63.43,116.44) .. (66.89,116.44) .. controls (70.35,116.45) and (80.24,116.2) .. (83.47,116.13) .. controls (92.52,115.94) and (99.82,115.94) .. (108.93,115.86) .. controls (112.9,116.89) and (111.14,113.8) .. (111.53,104.82) .. controls (111.49,101.56) and (111.78,97.45) .. (111.4,93.6) .. controls (111.37,91.82) and (111.74,89.51) .. (109.55,89.3) .. controls (107.37,89.08) and (100.93,89.59) .. (98.5,89.53) .. controls (93.64,89.4) and (89.32,89.41) .. (90.11,89.89) ;
%Shape: Boxed Bezier Curve [id:dp014400383830329488] 
\draw [color={rgb, 255:red, 243; green, 109; blue, 97 }  ,draw opacity=1 ][line width=0.1]    (64.91,91.58) .. controls (64.63,91.72) and (66.25,90.27) .. (66.69,89.78) .. controls (66.3,91.17) and (64.84,93.79) .. (64.74,94.18) .. controls (66.68,92.6) and (66.84,92.11) .. (69.05,89.91) .. controls (67.38,92.65) and (66.69,92.96) .. (64.77,95.52) .. controls (66.79,94.35) and (70.34,90.54) .. (70.97,89.91) .. controls (69.61,92.85) and (65.56,95.99) .. (64.88,98.32) .. controls (68.15,94.96) and (68.34,95.06) .. (70.8,92.73) .. controls (70.91,92.63) and (72.57,91.33) .. (72.55,90.08) .. controls (70.82,91.7) and (70.6,92.46) .. (69.1,94.18) .. controls (67.61,95.89) and (63.79,101.2) .. (65.46,99.64) .. controls (68.82,96.5) and (71.13,92.82) .. (74.49,89.67) .. controls (74.57,89.59) and (74.9,89.44) .. (74.83,89.54) .. controls (73.75,91.23) and (65.98,100.11) .. (64.71,101.68) .. controls (66.49,100.62) and (72.03,93.81) .. (75.58,89.98) .. controls (76.28,89.23) and (75.13,90.48) .. (74.51,91.29) .. controls (73.84,92.16) and (73.31,93.13) .. (72.59,93.98) .. controls (70.4,96.56) and (62.89,105.28) .. (65.41,102.97) .. controls (70.26,98.54) and (74.27,92.25) .. (75.72,91.25) .. controls (75.91,91.06) and (77.47,89.79) .. (77.34,90.02) .. controls (76.86,91.41) and (65.54,103.76) .. (64.88,105.12) .. controls (69.19,101.08) and (77.54,90.6) .. (78.89,90.01) .. controls (78.37,91.62) and (66.65,104.76) .. (64.67,107.2) .. controls (67.61,105.31) and (79.55,90.76) .. (81,90.05) .. controls (80.09,91.78) and (65.46,107.78) .. (65.04,109.55) .. controls (67.45,107.85) and (80.88,90.73) .. (82.62,89.97) .. controls (82.33,91.41) and (79,96.15) .. (78.01,97.28) .. controls (75.72,99.88) and (73,102.15) .. (70.55,104.63) .. controls (69.96,105.23) and (65.12,110.33) .. (65.04,111.62) .. controls (66.58,110.9) and (80.78,94.83) .. (80.89,94.72) .. controls (82.49,93.11) and (85.81,88.69) .. (84.8,90.65) .. controls (83.29,93.56) and (77.38,100.15) .. (74.51,103.13) .. controls (73.13,104.56) and (71.6,105.87) .. (70.23,107.3) .. controls (69.1,108.49) and (65.88,112.17) .. (67,110.98) .. controls (73.52,104.12) and (80.21,96.66) .. (87.08,90.08) .. controls (86.84,91.85) and (82.46,95.75) .. (80.22,98.31) .. controls (75.93,103.23) and (71.4,107.99) .. (66.83,112.71) .. controls (63.91,115.72) and (72.33,106.42) .. (75.28,103.42) .. controls (79.34,99.29) and (84.8,94.09) .. (89.11,90.16) .. controls (89.25,90.03) and (86.16,94.98) .. (86.08,95.15) .. controls (83.31,98.68) and (80.35,102.09) .. (77.32,105.44) .. controls (74.1,109) and (69.68,112.88) .. (65.29,115.74) .. controls (67.03,112.83) and (72.74,109.17) .. (75.67,105.98) .. controls (78.49,102.9) and (81.55,100.01) .. (84.56,97.07) .. controls (86.29,95.38) and (89.06,91.79) .. (90.87,90.16) .. controls (88.01,95.45) and (70.18,115.43) .. (67.98,116.04) .. controls (67.45,115.47) and (93.05,91.45) .. (94.5,89.94) .. controls (94.11,93.26) and (72.78,113.73) .. (70.8,115.85) .. controls (74.24,113.27) and (98.89,90.69) .. (97.19,90.32) .. controls (97.45,90.12) and (72.45,115.68) .. (72.59,115.96) .. controls (72.88,114.41) and (98.13,91.99) .. (98.77,91.26) .. controls (99.16,90.9) and (99.3,90.37) .. (99.84,90.28) .. controls (100.17,90.22) and (99.67,90.87) .. (99.5,91.13) .. controls (98.66,92.4) and (97.77,93.64) .. (96.82,94.83) .. controls (95.35,96.65) and (93.82,98.43) .. (92.24,100.17) .. controls (89.67,102.98) and (78.08,114.88) .. (75.82,115.89) .. controls (77.15,113.66) and (100.16,92.12) .. (102.04,90.16) .. controls (102.35,89.91) and (98.13,95.79) .. (97.92,96.11) .. controls (94.06,101.13) and (82.12,110.94) .. (77.81,116.15) .. controls (81.87,114.19) and (96.31,98.21) .. (104.2,90.05) .. controls (104.49,89.75) and (102.46,92.54) .. (102.23,92.88) .. controls (101.35,94.17) and (100.38,95.41) .. (99.4,96.65) .. controls (97.98,98.45) and (96.61,100.29) .. (95.04,101.99) .. controls (91.28,106.05) and (84.2,114.38) .. (81.21,116.08) .. controls (82.99,113.36) and (94.64,101.68) .. (95.76,100.46) .. controls (98.91,97.2) and (102.23,94.07) .. (105.58,90.97) .. controls (105.74,90.82) and (106.41,89.99) .. (106.36,90.2) .. controls (102.74,96.49) and (93.86,106.25) .. (90.06,109.81) .. controls (89.81,110.05) and (82.91,116.07) .. (83.14,115.81) .. controls (84.31,114.45) and (88.38,110.11) .. (89.6,108.78) .. controls (93.13,104.95) and (104.57,94.43) .. (108.55,90.24) .. controls (108.96,89.92) and (106.38,93.01) .. (106.12,93.44) .. controls (105.31,94.78) and (104.41,96.08) .. (103.44,97.32) .. controls (98.93,103.09) and (100.32,101.44) .. (94.87,107.31) .. controls (94.45,107.76) and (84.66,116.41) .. (85.09,115.96) .. controls (91.44,109.2) and (104.07,96.68) .. (110.54,90.01) .. controls (110.99,89.55) and (107.52,94.13) .. (107.16,94.65) .. controls (105.08,97.66) and (102.92,100.62) .. (100.63,103.49) .. controls (98.99,105.55) and (97.84,105.93) .. (96.03,107.88) .. controls (95.56,108.37) and (86.93,116.26) .. (87.41,115.77) .. controls (92.42,110.74) and (104.13,98.55) .. (106.47,95.8) .. controls (106.98,95.19) and (109.88,92.17) .. (110.96,90.92) .. controls (110.29,92.66) and (110.35,92.78) .. (110.16,93.13) .. controls (109.44,94.42) and (108.53,95.6) .. (107.65,96.81) .. controls (105.18,100.19) and (101.64,104.6) .. (98.88,107.64) .. controls (97.58,109.07) and (96.09,110.36) .. (94.75,111.77) .. controls (94.15,112.39) and (89.11,116.63) .. (89.69,116) .. controls (95.27,109.91) and (105.54,99.36) .. (111.12,93.26) .. controls (110.25,96.96) and (94.21,113.09) .. (91.97,115.81) .. controls (96.57,113.58) and (108.68,99.19) .. (110.79,96.74) .. controls (111.82,96.18) and (109.53,99.41) .. (108.88,100.33) .. controls (107.95,101.66) and (95.41,114.36) .. (94.37,115.62) .. controls (94.27,116.75) and (110.19,100.89) .. (111,100.02) .. controls (111.21,101.5) and (98.57,113.6) .. (97.23,115.36) .. controls (95.79,117.26) and (108.39,104.22) .. (111.12,102.25) .. controls (110.42,104.1) and (105.36,108.11) .. (98.98,115.96) .. controls (100.94,114.62) and (104.42,111.58) .. (105.78,110.18) .. controls (106.94,108.99) and (108.7,106.94) .. (110.67,105.24) .. controls (109.39,107.39) and (102.76,114.28) .. (101.48,115.98) .. controls (103.35,115.36) and (109.11,108.04) .. (111.08,106.33) .. controls (110.69,108.84) and (101.09,117.78) .. (104.63,115.45) .. controls (105.26,115.18) and (111.31,108.82) .. (111.13,109.44) .. controls (110.96,110.04) and (105.8,115.12) .. (106.01,115.72) .. controls (106.16,116.13) and (110.88,110.57) .. (111.23,110.87) .. controls (111.44,111.41) and (107.99,115.43) .. (107.89,115.89) .. controls (109.27,115.53) and (110.78,112.57) .. (111.21,112.6) ;

%Shape: Boxed Bezier Curve [id:dp6354700824849608] 
\draw [color={rgb, 255:red, 153; green, 154; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (154.84,96.26) .. controls (145.22,96.39) and (136.13,95.13) .. (126.47,95.61) .. controls (125.33,95.74) and (125.82,97.97) .. (125.87,98.94) .. controls (126.08,102.86) and (125.7,104.86) .. (125.78,109.31) .. controls (126.02,110.86) and (125.52,111.07) .. (127.92,111.07) .. controls (130.31,111.07) and (137.16,110.93) .. (139.4,110.89) .. controls (145.66,110.78) and (150.72,110.78) .. (157.03,110.74) .. controls (159.78,111.32) and (158.56,109.57) .. (158.83,104.48) .. controls (158.8,102.62) and (159,100.29) .. (158.74,98.11) .. controls (158.72,97.1) and (158.98,95.79) .. (157.46,95.67) .. controls (155.94,95.55) and (151.49,95.84) .. (149.81,95.8) .. controls (146.44,95.73) and (143.45,95.73) .. (144,96.01) ;
%Shape: Boxed Bezier Curve [id:dp2941978378455379] 
\draw [color={rgb, 255:red, 153; green, 154; blue, 225 }  ,draw opacity=1 ][line width=0.1]    (125.92,97.03) .. controls (125.72,97.11) and (126.85,96.3) .. (127.16,96.02) .. controls (126.88,96.8) and (125.87,98.27) .. (125.8,98.49) .. controls (127.15,97.6) and (127.26,97.33) .. (128.81,96.1) .. controls (127.64,97.63) and (127.16,97.8) .. (125.82,99.23) .. controls (127.23,98.58) and (129.7,96.45) .. (130.15,96.1) .. controls (129.2,97.74) and (126.37,99.49) .. (125.89,100.8) .. controls (128.18,98.92) and (128.31,98.98) .. (130.03,97.67) .. controls (130.1,97.61) and (131.26,96.89) .. (131.24,96.19) .. controls (130.04,97.1) and (129.88,97.52) .. (128.84,98.49) .. controls (127.8,99.44) and (125.13,102.41) .. (126.3,101.54) .. controls (128.64,99.78) and (130.26,97.72) .. (132.6,95.96) .. controls (132.66,95.92) and (132.88,95.83) .. (132.84,95.89) .. controls (132.08,96.83) and (126.66,101.8) .. (125.77,102.68) .. controls (127.02,102.09) and (130.89,98.28) .. (133.36,96.14) .. controls (133.85,95.71) and (133.05,96.42) .. (132.62,96.87) .. controls (132.15,97.36) and (131.78,97.9) .. (131.28,98.37) .. controls (129.75,99.82) and (124.5,104.69) .. (126.27,103.4) .. controls (129.65,100.92) and (132.45,97.4) .. (133.46,96.84) .. controls (133.59,96.74) and (134.68,96.03) .. (134.59,96.16) .. controls (134.25,96.93) and (126.35,103.84) .. (125.89,104.6) .. controls (128.9,102.34) and (134.73,96.48) .. (135.67,96.15) .. controls (135.31,97.05) and (127.13,104.4) .. (125.75,105.76) .. controls (127.8,104.71) and (136.13,96.57) .. (137.15,96.17) .. controls (136.51,97.14) and (126.3,106.09) .. (126.01,107.08) .. controls (127.68,106.13) and (137.06,96.55) .. (138.28,96.13) .. controls (138.07,96.93) and (135.75,99.58) .. (135.06,100.22) .. controls (133.46,101.67) and (131.56,102.94) .. (129.85,104.33) .. controls (129.44,104.66) and (126.06,107.52) .. (126.01,108.24) .. controls (127.08,107.83) and (136.99,98.85) .. (137.07,98.79) .. controls (138.18,97.89) and (140.5,95.41) .. (139.79,96.51) .. controls (138.74,98.14) and (134.62,101.82) .. (132.62,103.49) .. controls (131.65,104.29) and (130.59,105.02) .. (129.63,105.82) .. controls (128.84,106.48) and (126.59,108.54) .. (127.38,107.88) .. controls (131.93,104.04) and (136.6,99.87) .. (141.39,96.19) .. controls (141.22,97.18) and (138.16,99.36) .. (136.6,100.79) .. controls (133.6,103.55) and (130.44,106.21) .. (127.26,108.85) .. controls (125.22,110.53) and (131.09,105.33) .. (133.15,103.65) .. controls (135.99,101.34) and (139.8,98.43) .. (142.8,96.24) .. controls (142.9,96.16) and (140.75,98.93) .. (140.69,99.02) .. controls (138.76,101) and (136.69,102.91) .. (134.58,104.78) .. controls (132.33,106.77) and (129.25,108.95) .. (126.18,110.54) .. controls (127.4,108.91) and (131.38,106.87) .. (133.42,105.08) .. controls (135.39,103.36) and (137.53,101.74) .. (139.63,100.1) .. controls (140.84,99.16) and (142.77,97.15) .. (144.03,96.24) .. controls (142.04,99.2) and (129.59,110.37) .. (128.06,110.71) .. controls (127.68,110.39) and (145.55,96.96) .. (146.57,96.11) .. controls (146.3,97.97) and (131.41,109.42) .. (130.03,110.6) .. controls (132.43,109.16) and (149.63,96.53) .. (148.44,96.33) .. controls (148.62,96.22) and (131.18,110.51) .. (131.27,110.67) .. controls (131.48,109.8) and (149.1,97.26) .. (149.55,96.85) .. controls (149.82,96.65) and (149.91,96.36) .. (150.3,96.3) .. controls (150.53,96.27) and (150.18,96.63) .. (150.06,96.78) .. controls (149.47,97.49) and (148.85,98.18) .. (148.18,98.85) .. controls (147.16,99.87) and (146.1,100.86) .. (144.99,101.83) .. controls (143.2,103.41) and (135.11,110.06) .. (133.53,110.63) .. controls (134.46,109.38) and (150.52,97.33) .. (151.83,96.24) .. controls (152.05,96.1) and (149.1,99.38) .. (148.96,99.56) .. controls (146.26,102.37) and (137.93,107.86) .. (134.92,110.77) .. controls (137.76,109.67) and (147.83,100.74) .. (153.34,96.17) .. controls (153.54,96.01) and (152.12,97.57) .. (151.96,97.76) .. controls (151.35,98.48) and (150.67,99.17) .. (149.99,99.86) .. controls (149,100.87) and (148.04,101.9) .. (146.95,102.85) .. controls (144.32,105.12) and (139.38,109.78) .. (137.29,110.73) .. controls (138.54,109.21) and (146.66,102.68) .. (147.45,102) .. controls (149.64,100.17) and (151.96,98.42) .. (154.3,96.69) .. controls (154.42,96.61) and (154.88,96.14) .. (154.84,96.26) .. controls (152.32,99.78) and (146.12,105.24) .. (143.47,107.22) .. controls (143.29,107.36) and (138.48,110.73) .. (138.64,110.58) .. controls (139.45,109.82) and (142.3,107.39) .. (143.15,106.65) .. controls (145.61,104.51) and (153.6,98.63) .. (156.38,96.28) .. controls (156.66,96.1) and (154.86,97.83) .. (154.68,98.07) .. controls (154.11,98.82) and (153.49,99.54) .. (152.81,100.24) .. controls (149.66,103.47) and (150.63,102.54) .. (146.83,105.83) .. controls (146.53,106.08) and (139.7,110.92) .. (140,110.67) .. controls (144.43,106.88) and (153.25,99.88) .. (157.76,96.15) .. controls (158.08,95.89) and (155.65,98.45) .. (155.4,98.75) .. controls (153.95,100.43) and (152.44,102.08) .. (150.85,103.69) .. controls (149.7,104.85) and (148.9,105.06) .. (147.64,106.15) .. controls (147.31,106.42) and (141.28,110.83) .. (141.62,110.56) .. controls (145.12,107.75) and (153.29,100.93) .. (154.92,99.39) .. controls (155.28,99.05) and (157.3,97.36) .. (158.05,96.66) .. controls (157.59,97.63) and (157.63,97.7) .. (157.5,97.9) .. controls (157,98.62) and (156.36,99.28) .. (155.74,99.95) .. controls (154.02,101.84) and (151.55,104.31) .. (149.63,106.01) .. controls (148.72,106.81) and (147.68,107.53) .. (146.74,108.32) .. controls (146.33,108.67) and (142.8,111.04) .. (143.21,110.69) .. controls (147.11,107.28) and (154.27,101.38) .. (158.17,97.97) .. controls (157.56,100.04) and (146.36,109.06) .. (144.8,110.58) .. controls (148.01,109.34) and (156.46,101.29) .. (157.94,99.91) .. controls (158.66,99.6) and (157.06,101.41) .. (156.61,101.92) .. controls (155.95,102.67) and (147.2,109.77) .. (146.48,110.48) .. controls (146.4,111.11) and (157.52,102.23) .. (158.08,101.75) .. controls (158.23,102.58) and (149.41,109.35) .. (148.48,110.33) .. controls (147.47,111.39) and (156.26,104.1) .. (158.17,103) .. controls (157.68,104.03) and (154.15,106.27) .. (149.69,110.67) .. controls (151.07,109.91) and (153.49,108.22) .. (154.44,107.43) .. controls (155.25,106.77) and (156.48,105.62) .. (157.85,104.67) .. controls (156.96,105.87) and (152.33,109.73) .. (151.44,110.68) .. controls (152.74,110.33) and (156.77,106.23) .. (158.14,105.28) .. controls (157.87,106.69) and (151.16,111.68) .. (153.64,110.38) .. controls (154.08,110.23) and (158.3,106.67) .. (158.17,107.02) .. controls (158.05,107.35) and (154.45,110.2) .. (154.6,110.53) .. controls (154.7,110.76) and (158,107.65) .. (158.24,107.82) .. controls (158.39,108.12) and (155.98,110.37) .. (155.91,110.63) .. controls (156.87,110.42) and (157.93,108.77) .. (158.23,108.79) ;

%Straight Lines [id:da9527429027206462] 
\draw    (159.12,102.25) -- (170.83,102.43) ;
\draw [shift={(173.83,102.47)}, rotate = 180.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp5073186813091493] 
\draw (190.94,101.51) node  {\includegraphics[width=25.78pt,height=25.88pt]{Self_Att.pdf}};
%Shape: Boxed Bezier Curve [id:dp35344750723469276] 
\draw [color={rgb, 255:red, 185; green, 89; blue, 84 }  ,draw opacity=1 ][line width=0.75]    (346.77,90.59) .. controls (332.88,90.81) and (319.75,88.6) .. (305.81,89.44) .. controls (304.15,89.67) and (304.86,93.6) .. (304.94,95.32) .. controls (305.24,102.23) and (304.69,105.75) .. (304.81,113.6) .. controls (305.15,116.32) and (304.43,116.69) .. (307.89,116.69) .. controls (311.35,116.7) and (321.24,116.45) .. (324.47,116.38) .. controls (333.52,116.19) and (340.82,116.19) .. (349.93,116.11) .. controls (353.9,117.14) and (352.14,114.05) .. (352.53,105.07) .. controls (352.49,101.81) and (352.78,97.7) .. (352.4,93.85) .. controls (352.37,92.07) and (352.74,89.76) .. (350.55,89.55) .. controls (348.37,89.33) and (341.93,89.84) .. (339.5,89.78) .. controls (334.64,89.65) and (330.32,89.66) .. (331.11,90.14) ;
%Shape: Boxed Bezier Curve [id:dp9386245214762101] 
\draw [color={rgb, 255:red, 243; green, 109; blue, 97 }  ,draw opacity=1 ][line width=0.1]    (305.91,91.83) .. controls (305.63,91.97) and (307.25,90.52) .. (307.69,90.03) .. controls (307.3,91.42) and (305.84,94.04) .. (305.74,94.43) .. controls (307.68,92.85) and (307.84,92.36) .. (310.05,90.16) .. controls (308.38,92.9) and (307.69,93.21) .. (305.77,95.77) .. controls (307.79,94.6) and (311.34,90.79) .. (311.97,90.16) .. controls (310.61,93.1) and (306.56,96.24) .. (305.88,98.57) .. controls (309.15,95.21) and (309.34,95.31) .. (311.8,92.98) .. controls (311.91,92.88) and (313.57,91.58) .. (313.55,90.33) .. controls (311.82,91.95) and (311.6,92.71) .. (310.1,94.43) .. controls (308.61,96.14) and (304.79,101.45) .. (306.46,99.89) .. controls (309.82,96.75) and (312.13,93.07) .. (315.49,89.92) .. controls (315.57,89.84) and (315.9,89.69) .. (315.83,89.79) .. controls (314.75,91.48) and (306.98,100.36) .. (305.71,101.93) .. controls (307.49,100.87) and (313.03,94.06) .. (316.58,90.23) .. controls (317.28,89.48) and (316.13,90.73) .. (315.51,91.54) .. controls (314.84,92.41) and (314.31,93.38) .. (313.59,94.23) .. controls (311.4,96.81) and (303.89,105.53) .. (306.41,103.22) .. controls (311.26,98.79) and (315.27,92.5) .. (316.72,91.5) .. controls (316.91,91.31) and (318.47,90.04) .. (318.34,90.27) .. controls (317.86,91.66) and (306.54,104.01) .. (305.88,105.37) .. controls (310.19,101.33) and (318.54,90.85) .. (319.89,90.26) .. controls (319.37,91.87) and (307.65,105.01) .. (305.67,107.45) .. controls (308.61,105.56) and (320.55,91.01) .. (322,90.3) .. controls (321.09,92.03) and (306.46,108.03) .. (306.04,109.8) .. controls (308.45,108.1) and (321.88,90.98) .. (323.62,90.22) .. controls (323.33,91.66) and (320,96.4) .. (319.01,97.53) .. controls (316.72,100.13) and (314,102.4) .. (311.55,104.88) .. controls (310.96,105.48) and (306.12,110.58) .. (306.04,111.87) .. controls (307.58,111.15) and (321.78,95.08) .. (321.89,94.97) .. controls (323.49,93.36) and (326.81,88.94) .. (325.8,90.9) .. controls (324.29,93.81) and (318.38,100.4) .. (315.51,103.38) .. controls (314.13,104.81) and (312.6,106.12) .. (311.23,107.55) .. controls (310.1,108.74) and (306.88,112.42) .. (308,111.23) .. controls (314.52,104.37) and (321.21,96.91) .. (328.08,90.33) .. controls (327.84,92.1) and (323.46,96) .. (321.22,98.56) .. controls (316.93,103.48) and (312.4,108.24) .. (307.83,112.96) .. controls (304.91,115.97) and (313.33,106.67) .. (316.28,103.67) .. controls (320.34,99.54) and (325.8,94.34) .. (330.11,90.41) .. controls (330.25,90.28) and (327.16,95.23) .. (327.08,95.4) .. controls (324.31,98.93) and (321.35,102.34) .. (318.32,105.69) .. controls (315.1,109.25) and (310.68,113.13) .. (306.29,115.99) .. controls (308.03,113.08) and (313.74,109.42) .. (316.67,106.23) .. controls (319.49,103.15) and (322.55,100.26) .. (325.56,97.32) .. controls (327.29,95.63) and (330.06,92.04) .. (331.87,90.41) .. controls (329.01,95.7) and (311.18,115.68) .. (308.98,116.29) .. controls (308.45,115.72) and (334.05,91.7) .. (335.5,90.19) .. controls (335.11,93.51) and (313.78,113.98) .. (311.8,116.1) .. controls (315.24,113.52) and (339.89,90.94) .. (338.19,90.57) .. controls (338.45,90.37) and (313.45,115.93) .. (313.59,116.21) .. controls (313.88,114.66) and (339.13,92.24) .. (339.77,91.51) .. controls (340.16,91.15) and (340.3,90.62) .. (340.84,90.53) .. controls (341.17,90.47) and (340.67,91.12) .. (340.5,91.38) .. controls (339.66,92.65) and (338.77,93.89) .. (337.82,95.08) .. controls (336.35,96.9) and (334.82,98.68) .. (333.24,100.42) .. controls (330.67,103.23) and (319.08,115.13) .. (316.82,116.14) .. controls (318.15,113.91) and (341.16,92.37) .. (343.04,90.41) .. controls (343.35,90.16) and (339.13,96.04) .. (338.92,96.36) .. controls (335.06,101.38) and (323.12,111.19) .. (318.81,116.4) .. controls (322.87,114.44) and (337.31,98.46) .. (345.2,90.3) .. controls (345.49,90) and (343.46,92.79) .. (343.23,93.13) .. controls (342.35,94.42) and (341.38,95.66) .. (340.4,96.9) .. controls (338.98,98.7) and (337.61,100.54) .. (336.04,102.24) .. controls (332.28,106.3) and (325.2,114.63) .. (322.21,116.33) .. controls (323.99,113.61) and (335.64,101.93) .. (336.76,100.71) .. controls (339.91,97.45) and (343.23,94.32) .. (346.58,91.22) .. controls (346.74,91.07) and (347.41,90.24) .. (347.36,90.45) .. controls (343.74,96.74) and (334.86,106.5) .. (331.06,110.06) .. controls (330.81,110.3) and (323.91,116.32) .. (324.14,116.06) .. controls (325.31,114.7) and (329.38,110.36) .. (330.6,109.03) .. controls (334.13,105.2) and (345.57,94.68) .. (349.55,90.49) .. controls (349.96,90.17) and (347.38,93.26) .. (347.12,93.69) .. controls (346.31,95.03) and (345.41,96.33) .. (344.44,97.57) .. controls (339.93,103.34) and (341.32,101.69) .. (335.87,107.56) .. controls (335.45,108.01) and (325.66,116.66) .. (326.09,116.21) .. controls (332.44,109.45) and (345.07,96.93) .. (351.54,90.26) .. controls (351.99,89.8) and (348.52,94.38) .. (348.16,94.9) .. controls (346.08,97.91) and (343.92,100.87) .. (341.63,103.74) .. controls (339.99,105.8) and (338.84,106.18) .. (337.03,108.13) .. controls (336.56,108.62) and (327.93,116.51) .. (328.41,116.02) .. controls (333.42,110.99) and (345.13,98.8) .. (347.47,96.05) .. controls (347.98,95.44) and (350.88,92.42) .. (351.96,91.17) .. controls (351.29,92.91) and (351.35,93.03) .. (351.16,93.38) .. controls (350.44,94.67) and (349.53,95.85) .. (348.65,97.06) .. controls (346.18,100.44) and (342.64,104.85) .. (339.88,107.89) .. controls (338.58,109.32) and (337.09,110.61) .. (335.75,112.02) .. controls (335.15,112.64) and (330.11,116.88) .. (330.69,116.25) .. controls (336.27,110.16) and (346.54,99.61) .. (352.12,93.51) .. controls (351.25,97.21) and (335.21,113.34) .. (332.97,116.06) .. controls (337.57,113.83) and (349.68,99.44) .. (351.79,96.99) .. controls (352.82,96.43) and (350.53,99.66) .. (349.88,100.58) .. controls (348.95,101.91) and (336.41,114.61) .. (335.37,115.87) .. controls (335.27,117) and (351.19,101.14) .. (352,100.27) .. controls (352.21,101.75) and (339.57,113.85) .. (338.23,115.61) .. controls (336.79,117.51) and (349.39,104.47) .. (352.12,102.5) .. controls (351.42,104.35) and (346.36,108.36) .. (339.98,116.21) .. controls (341.94,114.87) and (345.42,111.83) .. (346.78,110.43) .. controls (347.94,109.24) and (349.7,107.19) .. (351.67,105.49) .. controls (350.39,107.64) and (343.76,114.53) .. (342.48,116.23) .. controls (344.35,115.61) and (350.11,108.29) .. (352.08,106.58) .. controls (351.69,109.09) and (342.09,118.03) .. (345.63,115.7) .. controls (346.26,115.43) and (352.31,109.07) .. (352.13,109.69) .. controls (351.96,110.29) and (346.8,115.37) .. (347.01,115.97) .. controls (347.16,116.38) and (351.88,110.82) .. (352.23,111.12) .. controls (352.44,111.66) and (348.99,115.68) .. (348.89,116.14) .. controls (350.27,115.78) and (351.78,112.82) .. (352.21,112.85) ;

%Shape: Boxed Bezier Curve [id:dp35719370752250135] 
\draw [color={rgb, 255:red, 163; green, 137; blue, 176 }  ,draw opacity=1 ][line width=0.1]    (193.32,190.04) .. controls (193.06,190.11) and (194.53,189.33) .. (194.93,189.07) .. controls (194.57,189.82) and (193.26,191.23) .. (193.16,191.44) .. controls (194.92,190.59) and (195.07,190.32) .. (197.08,189.14) .. controls (195.56,190.62) and (194.93,190.79) .. (193.19,192.17) .. controls (195.02,191.54) and (198.24,189.48) .. (198.82,189.14) .. controls (197.58,190.72) and (193.91,192.42) .. (193.29,193.68) .. controls (196.26,191.86) and (196.43,191.92) .. (198.67,190.66) .. controls (198.77,190.6) and (200.27,189.9) .. (200.25,189.23) .. controls (198.69,190.1) and (198.48,190.51) .. (197.12,191.44) .. controls (195.77,192.36) and (192.3,195.23) .. (193.81,194.39) .. controls (196.87,192.69) and (198.96,190.71) .. (202.01,189.01) .. controls (202.09,188.96) and (202.38,188.88) .. (202.32,188.94) .. controls (201.34,189.85) and (194.29,194.64) .. (193.13,195.49) .. controls (194.75,194.92) and (199.78,191.24) .. (203,189.17) .. controls (203.64,188.77) and (202.6,189.44) .. (202.03,189.88) .. controls (201.42,190.35) and (200.94,190.88) .. (200.29,191.33) .. controls (198.3,192.73) and (191.48,197.43) .. (193.77,196.19) .. controls (198.17,193.79) and (201.82,190.4) .. (203.13,189.86) .. controls (203.31,189.76) and (204.72,189.07) .. (204.6,189.2) .. controls (204.16,189.94) and (193.89,196.62) .. (193.29,197.35) .. controls (197.2,195.17) and (204.78,189.51) .. (206.01,189.19) .. controls (205.53,190.06) and (194.9,197.16) .. (193.1,198.47) .. controls (195.77,197.45) and (206.61,189.6) .. (207.93,189.21) .. controls (207.1,190.15) and (193.81,198.78) .. (193.44,199.74) .. controls (195.62,198.83) and (207.81,189.58) .. (209.39,189.17) .. controls (209.13,189.94) and (206.11,192.5) .. (205.21,193.11) .. controls (203.13,194.52) and (200.66,195.74) .. (198.44,197.09) .. controls (197.9,197.41) and (193.51,200.16) .. (193.44,200.86) .. controls (194.83,200.47) and (207.72,191.79) .. (207.82,191.73) .. controls (209.27,190.87) and (212.29,188.48) .. (211.37,189.54) .. controls (210,191.11) and (204.64,194.66) .. (202.03,196.27) .. controls (200.78,197.05) and (199.39,197.75) .. (198.15,198.53) .. controls (197.12,199.17) and (194.19,201.15) .. (195.22,200.51) .. controls (201.13,196.81) and (207.21,192.78) .. (213.44,189.23) .. controls (213.22,190.19) and (209.24,192.29) .. (207.22,193.67) .. controls (203.32,196.33) and (199.21,198.9) .. (195.06,201.45) .. controls (192.41,203.07) and (200.05,198.05) .. (202.73,196.43) .. controls (206.42,194.2) and (211.37,191.39) .. (215.28,189.27) .. controls (215.41,189.2) and (212.61,191.87) .. (212.54,191.96) .. controls (210.02,193.87) and (207.33,195.71) .. (204.58,197.52) .. controls (201.66,199.44) and (197.65,201.54) .. (193.66,203.08) .. controls (195.24,201.51) and (200.43,199.54) .. (203.08,197.81) .. controls (205.65,196.15) and (208.43,194.59) .. (211.15,193) .. controls (212.72,192.09) and (215.24,190.15) .. (216.88,189.27) .. controls (214.29,192.13) and (198.1,202.92) .. (196.11,203.24) .. controls (195.62,202.94) and (218.86,189.97) .. (220.18,189.15) .. controls (219.83,190.94) and (200.46,202) .. (198.67,203.14) .. controls (201.79,201.75) and (224.16,189.56) .. (222.61,189.36) .. controls (222.85,189.25) and (200.16,203.05) .. (200.29,203.2) .. controls (200.55,202.37) and (223.47,190.26) .. (224.05,189.86) .. controls (224.4,189.67) and (224.53,189.39) .. (225.03,189.34) .. controls (225.32,189.3) and (224.87,189.66) .. (224.72,189.8) .. controls (223.95,190.48) and (223.15,191.15) .. (222.28,191.79) .. controls (220.95,192.78) and (219.56,193.74) .. (218.12,194.68) .. controls (215.79,196.19) and (205.27,202.62) .. (203.22,203.16) .. controls (204.43,201.96) and (225.31,190.33) .. (227.02,189.27) .. controls (227.3,189.14) and (223.48,192.31) .. (223.29,192.48) .. controls (219.78,195.19) and (208.94,200.49) .. (205.03,203.31) .. controls (208.72,202.24) and (221.82,193.62) .. (228.98,189.21) .. controls (229.24,189.05) and (227.4,190.56) .. (227.2,190.74) .. controls (226.39,191.44) and (225.51,192.11) .. (224.63,192.77) .. controls (223.34,193.75) and (222.1,194.74) .. (220.67,195.66) .. controls (217.25,197.85) and (210.82,202.35) .. (208.11,203.26) .. controls (209.73,201.8) and (220.3,195.49) .. (221.32,194.83) .. controls (224.18,193.07) and (227.19,191.38) .. (230.24,189.71) .. controls (230.38,189.63) and (230.98,189.18) .. (230.94,189.29) .. controls (227.65,192.69) and (219.6,197.96) .. (216.15,199.88) .. controls (215.92,200.01) and (209.66,203.26) .. (209.86,203.12) .. controls (210.93,202.39) and (214.62,200.04) .. (215.73,199.33) .. controls (218.93,197.26) and (229.32,191.58) .. (232.93,189.31) .. controls (233.3,189.14) and (230.96,190.81) .. (230.73,191.04) .. controls (229.99,191.77) and (229.17,192.47) .. (228.29,193.14) .. controls (224.2,196.25) and (225.46,195.36) .. (220.51,198.53) .. controls (220.13,198.78) and (211.25,203.45) .. (211.63,203.2) .. controls (217.4,199.55) and (228.86,192.79) .. (234.74,189.19) .. controls (235.15,188.94) and (231.99,191.41) .. (231.67,191.7) .. controls (229.78,193.32) and (227.82,194.92) .. (225.74,196.47) .. controls (224.25,197.58) and (223.21,197.79) .. (221.57,198.84) .. controls (221.14,199.1) and (213.3,203.36) .. (213.74,203.1) .. controls (218.29,200.38) and (228.92,193.8) .. (231.04,192.31) .. controls (231.5,191.99) and (234.14,190.35) .. (235.12,189.68) .. controls (234.51,190.62) and (234.57,190.69) .. (234.39,190.87) .. controls (233.74,191.57) and (232.91,192.21) .. (232.11,192.86) .. controls (229.87,194.69) and (226.66,197.07) .. (224.16,198.71) .. controls (222.97,199.48) and (221.62,200.18) .. (220.4,200.94) .. controls (219.86,201.27) and (215.28,203.57) .. (215.81,203.22) .. controls (220.88,199.93) and (230.2,194.24) .. (235.27,190.95) .. controls (234.48,192.94) and (219.91,201.65) .. (217.88,203.12) .. controls (222.06,201.92) and (233.05,194.15) .. (234.97,192.82) .. controls (235.9,192.52) and (233.82,194.27) .. (233.23,194.76) .. controls (232.39,195.48) and (221,202.34) .. (220.06,203.02) .. controls (219.96,203.63) and (234.42,195.06) .. (235.15,194.6) .. controls (235.34,195.39) and (223.87,201.93) .. (222.66,202.88) .. controls (221.35,203.9) and (232.78,196.86) .. (235.27,195.8) .. controls (234.63,196.8) and (230.03,198.96) .. (224.24,203.2) .. controls (226.03,202.48) and (229.18,200.84) .. (230.41,200.08) .. controls (231.47,199.44) and (233.07,198.33) .. (234.85,197.41) .. controls (233.69,198.57) and (227.67,202.29) .. (226.51,203.22) .. controls (228.21,202.88) and (233.44,198.92) .. (235.23,198) .. controls (234.87,199.36) and (226.16,204.18) .. (229.37,202.92) .. controls (229.95,202.78) and (235.43,199.35) .. (235.27,199.68) .. controls (235.11,200) and (230.43,202.75) .. (230.62,203.07) .. controls (230.76,203.29) and (235.04,200.29) .. (235.36,200.45) .. controls (235.55,200.75) and (232.42,202.92) .. (232.33,203.16) .. controls (233.58,202.97) and (234.96,201.37) .. (235.34,201.39) ;
%Shape: Boxed Bezier Curve [id:dp7810857967485674] 
\draw [color={rgb, 255:red, 163; green, 137; blue, 176 }  ,draw opacity=1 ][line width=0.75]    (234.07,188.27) .. controls (231.72,188.28) and (224.5,188.23) .. (219.53,188.2) .. controls (210.9,188.44) and (198.21,188.16) .. (193.26,188.09) .. controls (191.94,188.75) and (192.46,190.04) .. (192.46,191.37) .. controls (192.47,192.69) and (192.5,194.08) .. (192.62,195.22) .. controls (192.73,197.88) and (192.22,200.38) .. (192.48,201.45) .. controls (192.48,201.93) and (192.39,203.18) .. (192.79,203.77) .. controls (207.18,203.61) and (229.48,203.85) .. (234.08,203.54) .. controls (236.94,203.42) and (236.01,198.65) .. (235.88,196.32) .. controls (235.8,194.83) and (236.05,193.06) .. (235.96,191.57) .. controls (235.87,190.17) and (237.51,187.73) .. (234.74,188.19) ;

%Straight Lines [id:da7108897109463697] 
\draw    (267.21,102) -- (302.56,102.2) ;
\draw [shift={(305.56,102.22)}, rotate = 180.33] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5549861584036107] 
\draw    (327.29,116.52) -- (328.12,185.24) ;
\draw [shift={(328.15,188.24)}, rotate = 269.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp6102571582080831] 
\draw [color={rgb, 255:red, 153; green, 154; blue, 225 }  ,draw opacity=1 ][line width=0.75]    (340.16,189.26) .. controls (330.52,189.39) and (321.4,188.13) .. (311.72,188.61) .. controls (310.57,188.74) and (311.06,190.97) .. (311.11,191.94) .. controls (311.32,195.86) and (310.94,197.86) .. (311.02,202.31) .. controls (311.26,203.86) and (310.76,204.07) .. (313.16,204.07) .. controls (315.56,204.07) and (322.43,203.93) .. (324.68,203.89) .. controls (330.96,203.78) and (336.03,203.78) .. (342.36,203.74) .. controls (345.11,204.32) and (343.89,202.57) .. (344.16,197.48) .. controls (344.13,195.62) and (344.34,193.29) .. (344.07,191.11) .. controls (344.05,190.1) and (344.31,188.79) .. (342.79,188.67) .. controls (341.27,188.55) and (336.8,188.84) .. (335.12,188.8) .. controls (331.74,188.73) and (328.74,188.73) .. (329.29,189.01) ;

%Shape: Boxed Bezier Curve [id:dp27933738221147] 
\draw [color={rgb, 255:red, 153; green, 154; blue, 225 }  ,draw opacity=1 ][line width=0.1]    (311.16,190.03) .. controls (310.96,190.11) and (312.09,189.3) .. (312.4,189.02) .. controls (312.13,189.8) and (311.11,191.27) .. (311.04,191.49) .. controls (312.39,190.6) and (312.51,190.33) .. (314.06,189.1) .. controls (312.88,190.63) and (312.4,190.8) .. (311.06,192.23) .. controls (312.47,191.58) and (314.95,189.45) .. (315.4,189.1) .. controls (314.45,190.74) and (311.62,192.49) .. (311.13,193.8) .. controls (313.43,191.92) and (313.56,191.98) .. (315.28,190.67) .. controls (315.36,190.61) and (316.52,189.89) .. (316.5,189.19) .. controls (315.3,190.1) and (315.14,190.52) .. (314.09,191.49) .. controls (313.05,192.44) and (310.37,195.41) .. (311.54,194.54) .. controls (313.89,192.78) and (315.51,190.72) .. (317.86,188.96) .. controls (317.92,188.92) and (318.15,188.83) .. (318.1,188.89) .. controls (317.34,189.83) and (311.91,194.8) .. (311.02,195.68) .. controls (312.26,195.09) and (316.14,191.28) .. (318.62,189.14) .. controls (319.11,188.71) and (318.31,189.42) .. (317.88,189.87) .. controls (317.41,190.36) and (317.04,190.9) .. (316.53,191.37) .. controls (315,192.82) and (309.74,197.69) .. (311.51,196.4) .. controls (314.9,193.92) and (317.71,190.4) .. (318.72,189.84) .. controls (318.86,189.74) and (319.95,189.03) .. (319.86,189.16) .. controls (319.52,189.93) and (311.6,196.84) .. (311.13,197.6) .. controls (314.15,195.34) and (320,189.48) .. (320.94,189.15) .. controls (320.58,190.05) and (312.38,197.4) .. (310.99,198.76) .. controls (313.05,197.71) and (321.41,189.57) .. (322.42,189.17) .. controls (321.78,190.14) and (311.54,199.09) .. (311.25,200.08) .. controls (312.93,199.13) and (322.33,189.55) .. (323.55,189.13) .. controls (323.35,189.93) and (321.02,192.58) .. (320.32,193.22) .. controls (318.72,194.67) and (316.82,195.94) .. (315.1,197.33) .. controls (314.69,197.66) and (311.31,200.52) .. (311.25,201.24) .. controls (312.32,200.83) and (322.26,191.85) .. (322.34,191.79) .. controls (323.46,190.89) and (325.79,188.41) .. (325.07,189.51) .. controls (324.02,191.14) and (319.89,194.82) .. (317.88,196.49) .. controls (316.91,197.29) and (315.84,198.02) .. (314.88,198.82) .. controls (314.09,199.48) and (311.83,201.54) .. (312.62,200.88) .. controls (317.18,197.04) and (321.87,192.87) .. (326.67,189.19) .. controls (326.5,190.18) and (323.44,192.36) .. (321.88,193.79) .. controls (318.87,196.55) and (315.7,199.21) .. (312.5,201.85) .. controls (310.46,203.53) and (316.35,198.33) .. (318.41,196.65) .. controls (321.26,194.34) and (325.08,191.43) .. (328.09,189.24) .. controls (328.19,189.16) and (326.03,191.93) .. (325.98,192.02) .. controls (324.04,194) and (321.96,195.91) .. (319.84,197.78) .. controls (317.59,199.77) and (314.5,201.95) .. (311.42,203.54) .. controls (312.64,201.91) and (316.64,199.87) .. (318.69,198.08) .. controls (320.66,196.36) and (322.81,194.74) .. (324.91,193.1) .. controls (326.12,192.16) and (328.06,190.15) .. (329.33,189.24) .. controls (327.33,192.2) and (314.85,203.37) .. (313.31,203.71) .. controls (312.93,203.39) and (330.85,189.96) .. (331.87,189.11) .. controls (331.6,190.97) and (316.67,202.42) .. (315.28,203.6) .. controls (317.69,202.16) and (334.94,189.53) .. (333.75,189.33) .. controls (333.93,189.22) and (316.43,203.51) .. (316.53,203.67) .. controls (316.73,202.8) and (334.4,190.26) .. (334.85,189.85) .. controls (335.13,189.65) and (335.22,189.36) .. (335.61,189.3) .. controls (335.84,189.27) and (335.49,189.63) .. (335.37,189.78) .. controls (334.78,190.49) and (334.16,191.18) .. (333.49,191.85) .. controls (332.46,192.87) and (331.39,193.86) .. (330.28,194.83) .. controls (328.49,196.41) and (320.38,203.06) .. (318.79,203.63) .. controls (319.72,202.38) and (335.83,190.33) .. (337.15,189.24) .. controls (337.36,189.1) and (334.41,192.38) .. (334.26,192.56) .. controls (331.56,195.37) and (323.2,200.86) .. (320.19,203.77) .. controls (323.03,202.67) and (333.14,193.74) .. (338.66,189.17) .. controls (338.86,189.01) and (337.44,190.57) .. (337.28,190.76) .. controls (336.66,191.48) and (335.98,192.17) .. (335.3,192.86) .. controls (334.3,193.87) and (333.35,194.9) .. (332.25,195.85) .. controls (329.61,198.12) and (324.66,202.78) .. (322.57,203.73) .. controls (323.81,202.21) and (331.96,195.68) .. (332.75,195) .. controls (334.95,193.17) and (337.28,191.42) .. (339.62,189.69) .. controls (339.74,189.61) and (340.2,189.14) .. (340.16,189.26) .. controls (337.63,192.78) and (331.42,198.24) .. (328.76,200.22) .. controls (328.58,200.36) and (323.76,203.73) .. (323.91,203.58) .. controls (324.73,202.82) and (327.58,200.39) .. (328.44,199.65) .. controls (330.91,197.51) and (338.92,191.63) .. (341.7,189.28) .. controls (341.99,189.1) and (340.18,190.83) .. (340,191.07) .. controls (339.43,191.82) and (338.8,192.54) .. (338.12,193.24) .. controls (334.97,196.47) and (335.94,195.54) .. (332.13,198.83) .. controls (331.83,199.08) and (324.98,203.92) .. (325.28,203.67) .. controls (329.72,199.88) and (338.56,192.88) .. (343.1,189.15) .. controls (343.41,188.89) and (340.98,191.45) .. (340.72,191.75) .. controls (339.27,193.43) and (337.76,195.08) .. (336.16,196.69) .. controls (335.01,197.85) and (334.21,198.06) .. (332.94,199.15) .. controls (332.61,199.42) and (326.57,203.83) .. (326.9,203.56) .. controls (330.41,200.75) and (338.61,193.93) .. (340.24,192.39) .. controls (340.6,192.05) and (342.63,190.36) .. (343.39,189.66) .. controls (342.92,190.63) and (342.96,190.7) .. (342.83,190.9) .. controls (342.32,191.62) and (341.68,192.28) .. (341.07,192.95) .. controls (339.34,194.84) and (336.87,197.31) .. (334.94,199.01) .. controls (334.02,199.81) and (332.98,200.53) .. (332.04,201.32) .. controls (331.62,201.67) and (328.09,204.04) .. (328.5,203.69) .. controls (332.41,200.28) and (339.6,194.38) .. (343.5,190.97) .. controls (342.89,193.04) and (331.66,202.06) .. (330.09,203.58) .. controls (333.32,202.34) and (341.79,194.29) .. (343.27,192.91) .. controls (343.99,192.6) and (342.39,194.41) .. (341.93,194.92) .. controls (341.28,195.67) and (332.5,202.77) .. (331.78,203.48) .. controls (331.7,204.11) and (342.85,195.23) .. (343.41,194.75) .. controls (343.56,195.58) and (334.71,202.35) .. (333.78,203.33) .. controls (332.77,204.39) and (341.59,197.1) .. (343.5,196) .. controls (343.01,197.03) and (339.47,199.27) .. (335,203.67) .. controls (336.38,202.91) and (338.81,201.22) .. (339.76,200.43) .. controls (340.57,199.77) and (341.8,198.62) .. (343.18,197.67) .. controls (342.29,198.87) and (337.65,202.73) .. (336.75,203.68) .. controls (338.06,203.33) and (342.09,199.23) .. (343.47,198.28) .. controls (343.2,199.69) and (336.48,204.68) .. (338.96,203.38) .. controls (339.4,203.23) and (343.63,199.67) .. (343.51,200.02) .. controls (343.38,200.35) and (339.77,203.2) .. (339.92,203.53) .. controls (340.03,203.76) and (343.33,200.65) .. (343.57,200.82) .. controls (343.72,201.12) and (341.31,203.37) .. (341.24,203.63) .. controls (342.2,203.42) and (343.26,201.77) .. (343.56,201.79) ;



%Straight Lines [id:da23444778045546388] 
\draw    (310.37,195.72) -- (293.86,195.96) ;
\draw [shift={(290.86,196)}, rotate = 359.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Image [id:dp4782693579786197] 
\draw (273.69,195.76) node  {\includegraphics[width=25.78pt,height=25.88pt]{Self_Att.pdf}};
%Straight Lines [id:da5916517149923011] 
\draw    (256.37,195.72) -- (239.86,195.96) ;
\draw [shift={(236.86,196)}, rotate = 359.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4234430373022753] 
\draw    (191.37,195.72) -- (177.86,195.95) ;
\draw [shift={(174.86,196)}, rotate = 359.03] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp7159043767016624] 
\draw [color={rgb, 255:red, 227; green, 209; blue, 5 }  ,draw opacity=1 ][line width=0.75]    (173.29,210.43) .. controls (173.17,197.9) and (174.37,186.06) .. (173.92,173.48) .. controls (173.79,171.99) and (171.66,172.63) .. (170.72,172.69) .. controls (166.97,172.96) and (165.07,172.47) .. (160.8,172.58) .. controls (159.33,172.89) and (159.13,172.24) .. (159.13,175.36) .. controls (159.12,178.48) and (159.26,187.39) .. (159.3,190.31) .. controls (159.4,198.47) and (159.4,205.06) .. (159.44,213.27) .. controls (158.88,216.85) and (160.56,215.27) .. (165.43,215.62) .. controls (167.21,215.58) and (169.44,215.84) .. (171.52,215.5) .. controls (172.49,215.48) and (173.74,215.81) .. (173.86,213.84) .. controls (173.97,211.86) and (173.7,206.06) .. (173.74,203.87) .. controls (173.81,199.49) and (173.8,195.59) .. (173.54,196.3) ;
%Shape: Boxed Bezier Curve [id:dp4181304161600856] 
\draw [color={rgb, 255:red, 227; green, 209; blue, 5 }  ,draw opacity=0.7 ][line width=0.1]    (172.81,173.97) .. controls (172.73,173.72) and (173.52,175.17) .. (173.79,175.57) .. controls (173.03,175.22) and (171.61,173.91) .. (171.4,173.81) .. controls (172.26,175.56) and (172.52,175.71) .. (173.72,177.7) .. controls (172.23,176.19) and (172.06,175.57) .. (170.67,173.84) .. controls (171.31,175.66) and (173.37,178.86) .. (173.72,179.44) .. controls (172.12,178.21) and (170.42,174.56) .. (169.15,173.94) .. controls (170.98,176.89) and (170.92,177.06) .. (172.19,179.28) .. controls (172.24,179.38) and (172.95,180.87) .. (173.62,180.85) .. controls (172.74,179.3) and (172.33,179.1) .. (171.4,177.74) .. controls (170.47,176.4) and (167.59,172.96) .. (168.44,174.46) .. controls (170.14,177.49) and (172.14,179.58) .. (173.85,182.61) .. controls (173.89,182.68) and (173.97,182.97) .. (173.92,182.92) .. controls (173,181.94) and (168.18,174.94) .. (167.33,173.79) .. controls (167.9,175.4) and (171.6,180.39) .. (173.68,183.59) .. controls (174.09,184.22) and (173.41,183.19) .. (172.97,182.63) .. controls (172.49,182.02) and (171.97,181.54) .. (171.51,180.9) .. controls (170.11,178.92) and (165.38,172.14) .. (166.63,174.42) .. controls (169.04,178.79) and (172.45,182.41) .. (172.99,183.72) .. controls (173.1,183.89) and (173.78,185.3) .. (173.66,185.18) .. controls (172.91,184.74) and (166.2,174.54) .. (165.46,173.94) .. controls (167.66,177.83) and (173.34,185.36) .. (173.66,186.58) .. controls (172.79,186.11) and (165.66,175.54) .. (164.34,173.75) .. controls (165.36,176.4) and (173.25,187.17) .. (173.64,188.48) .. controls (172.7,187.66) and (164.02,174.46) .. (163.06,174.09) .. controls (163.98,176.26) and (173.27,188.37) .. (173.68,189.94) .. controls (172.91,189.68) and (170.33,186.68) .. (169.72,185.78) .. controls (168.31,183.71) and (167.07,181.26) .. (165.73,179.05) .. controls (165.4,178.52) and (162.63,174.16) .. (161.94,174.09) .. controls (162.33,175.47) and (171.05,188.28) .. (171.11,188.38) .. controls (171.98,189.82) and (174.38,192.82) .. (173.32,191.9) .. controls (171.74,190.54) and (168.16,185.22) .. (166.54,182.63) .. controls (165.77,181.39) and (165.06,180) .. (164.28,178.77) .. controls (163.64,177.74) and (161.64,174.84) .. (162.28,175.86) .. controls (166.01,181.73) and (170.05,187.77) .. (173.62,193.96) .. controls (172.66,193.74) and (170.55,189.79) .. (169.16,187.78) .. controls (166.49,183.9) and (163.91,179.82) .. (161.34,175.7) .. controls (159.71,173.07) and (164.76,180.66) .. (166.38,183.32) .. controls (168.63,186.99) and (171.45,191.9) .. (173.58,195.79) .. controls (173.65,195.92) and (170.97,193.13) .. (170.88,193.06) .. controls (168.96,190.57) and (167.11,187.89) .. (165.29,185.16) .. controls (163.36,182.25) and (161.25,178.27) .. (159.7,174.31) .. controls (161.28,175.88) and (163.26,181.03) .. (165,183.67) .. controls (166.67,186.22) and (168.24,188.98) .. (169.83,191.69) .. controls (170.75,193.25) and (172.7,195.75) .. (173.58,197.38) .. controls (170.71,194.8) and (159.86,178.72) .. (159.54,176.74) .. controls (159.84,176.26) and (172.88,199.35) .. (173.7,200.66) .. controls (171.9,200.31) and (160.79,181.07) .. (159.64,179.28) .. controls (161.04,182.39) and (173.29,204.62) .. (173.49,203.08) .. controls (173.6,203.31) and (159.73,180.77) .. (159.58,180.89) .. controls (160.42,181.15) and (172.59,203.93) .. (172.99,204.5) .. controls (173.18,204.86) and (173.47,204.98) .. (173.52,205.47) .. controls (173.55,205.77) and (173.2,205.32) .. (173.05,205.16) .. controls (172.37,204.41) and (171.69,203.61) .. (171.05,202.74) .. controls (170.06,201.42) and (169.09,200.05) .. (168.15,198.61) .. controls (166.62,196.3) and (160.16,185.85) .. (159.62,183.81) .. controls (160.83,185.01) and (172.52,205.76) .. (173.58,207.46) .. controls (173.72,207.73) and (170.53,203.93) .. (170.35,203.74) .. controls (167.63,200.26) and (162.3,189.49) .. (159.47,185.6) .. controls (160.54,189.27) and (169.21,202.29) .. (173.64,209.4) .. controls (173.8,209.66) and (172.29,207.84) .. (172.11,207.63) .. controls (171.4,206.83) and (170.73,205.95) .. (170.06,205.08) .. controls (169.08,203.79) and (168.08,202.56) .. (167.16,201.15) .. controls (164.96,197.75) and (160.44,191.36) .. (159.52,188.67) .. controls (160.99,190.28) and (167.33,200.78) .. (167.99,201.79) .. controls (169.76,204.63) and (171.46,207.63) .. (173.14,210.65) .. controls (173.22,210.8) and (173.67,211.39) .. (173.56,211.35) .. controls (170.14,208.08) and (164.85,200.08) .. (162.92,196.65) .. controls (162.79,196.42) and (159.52,190.2) .. (159.66,190.41) .. controls (160.4,191.46) and (162.75,195.14) .. (163.47,196.24) .. controls (165.55,199.42) and (171.26,209.74) .. (173.54,213.33) .. controls (173.71,213.69) and (172.03,211.37) .. (171.8,211.14) .. controls (171.08,210.4) and (170.37,209.59) .. (169.7,208.72) .. controls (166.56,204.65) and (167.46,205.9) .. (164.27,200.99) .. controls (164.03,200.61) and (159.33,191.78) .. (159.58,192.16) .. controls (163.25,197.89) and (170.04,209.28) .. (173.66,215.12) .. controls (173.91,215.53) and (171.43,212.4) .. (171.14,212.07) .. controls (169.51,210.2) and (167.91,208.25) .. (166.35,206.19) .. controls (165.23,204.7) and (165.02,203.67) .. (163.96,202.04) .. controls (163.7,201.61) and (159.42,193.82) .. (159.68,194.26) .. controls (162.41,198.78) and (169.03,209.34) .. (170.52,211.45) .. controls (170.85,211.91) and (172.49,214.53) .. (173.17,215.5) .. controls (172.23,214.9) and (172.16,214.95) .. (171.97,214.78) .. controls (171.27,214.13) and (170.63,213.3) .. (169.98,212.51) .. controls (168.14,210.29) and (165.74,207.1) .. (164.1,204.61) .. controls (163.32,203.43) and (162.62,202.09) .. (161.86,200.88) .. controls (161.52,200.34) and (159.21,195.79) .. (159.56,196.31) .. controls (162.86,201.35) and (168.59,210.61) .. (171.9,215.65) .. controls (169.89,214.86) and (161.14,200.39) .. (159.66,198.37) .. controls (160.87,202.52) and (168.68,213.44) .. (170.01,215.35) .. controls (170.31,216.27) and (168.56,214.21) .. (168.06,213.63) .. controls (167.34,212.78) and (160.45,201.48) .. (159.76,200.54) .. controls (159.15,200.44) and (167.76,214.81) .. (168.23,215.54) .. controls (167.43,215.72) and (160.86,204.33) .. (159.91,203.12) .. controls (158.87,201.82) and (165.95,213.18) .. (167.02,215.65) .. controls (166.01,215.01) and (163.84,210.45) .. (159.58,204.69) .. controls (160.31,206.47) and (161.95,209.6) .. (162.71,210.82) .. controls (163.36,211.87) and (164.47,213.46) .. (165.4,215.24) .. controls (164.23,214.08) and (160.49,208.1) .. (159.57,206.95) .. controls (159.91,208.64) and (163.88,213.83) .. (164.81,215.61) .. controls (163.44,215.25) and (158.59,206.59) .. (159.86,209.79) .. controls (160,210.36) and (163.45,215.81) .. (163.12,215.65) .. controls (162.79,215.5) and (160.03,210.84) .. (159.71,211.03) .. controls (159.49,211.17) and (162.5,215.43) .. (162.34,215.74) .. controls (162.05,215.93) and (159.86,212.82) .. (159.62,212.73) .. controls (159.81,213.97) and (161.42,215.34) .. (161.4,215.72) ;


%Straight Lines [id:da44639028782887524] 
\draw    (158.85,195.66) -- (142.34,195.89) ;
\draw [shift={(139.34,195.94)}, rotate = 359.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4383077517834464] 
\draw    (282.38,102.67) .. controls (282.04,123.92) and (282.04,126.92) .. (277.13,133.67) .. controls (272.21,140.42) and (229.63,152.42) .. (223.13,160.17) .. controls (217.05,167.41) and (217.09,171.38) .. (216.3,184.54) ;
\draw [shift={(216.13,187.42)}, rotate = 273.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5231042705781701] 
\draw    (47.02,102.18) .. controls (53.46,152.5) and (159.21,143.5) .. (189.96,141.5) .. controls (219.17,139.6) and (238.68,130.93) .. (247.63,115.07) ;
\draw [shift={(248.96,112.5)}, rotate = 115.24] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Boxed Bezier Curve [id:dp4554569957973098] 3d Add & Norm 
\draw [color={rgb, 255:red, 163; green, 137; blue, 176 }  ,draw opacity=1 ][line width=0.1]    (95.07,189.79) .. controls (94.81,189.86) and (96.28,189.08) .. (96.68,188.82) .. controls (96.32,189.57) and (95.01,190.98) .. (94.91,191.19) .. controls (96.67,190.34) and (96.82,190.07) .. (98.83,188.89) .. controls (97.31,190.37) and (96.68,190.54) .. (94.94,191.92) .. controls (96.77,191.29) and (99.99,189.23) .. (100.57,188.89) .. controls (99.33,190.47) and (95.66,192.17) .. (95.04,193.43) .. controls (98.01,191.61) and (98.18,191.67) .. (100.42,190.41) .. controls (100.52,190.35) and (102.02,189.65) .. (102,188.98) .. controls (100.44,189.85) and (100.23,190.26) .. (98.87,191.19) .. controls (97.52,192.11) and (94.05,194.98) .. (95.56,194.14) .. controls (98.62,192.44) and (100.71,190.46) .. (103.76,188.76) .. controls (103.84,188.71) and (104.13,188.63) .. (104.07,188.69) .. controls (103.09,189.6) and (96.04,194.39) .. (94.88,195.24) .. controls (96.5,194.67) and (101.53,190.99) .. (104.75,188.92) .. controls (105.39,188.52) and (104.35,189.19) .. (103.78,189.63) .. controls (103.17,190.1) and (102.69,190.63) .. (102.04,191.08) .. controls (100.05,192.48) and (93.23,197.18) .. (95.52,195.94) .. controls (99.92,193.54) and (103.57,190.15) .. (104.88,189.61) .. controls (105.06,189.51) and (106.47,188.82) .. (106.35,188.95) .. controls (105.91,189.69) and (95.64,196.37) .. (95.04,197.1) .. controls (98.95,194.92) and (106.53,189.26) .. (107.76,188.94) .. controls (107.28,189.81) and (96.65,196.91) .. (94.85,198.22) .. controls (97.52,197.2) and (108.36,189.35) .. (109.68,188.96) .. controls (108.85,189.9) and (95.56,198.53) .. (95.19,199.49) .. controls (97.37,198.58) and (109.56,189.33) .. (111.14,188.92) .. controls (110.88,189.69) and (107.86,192.25) .. (106.96,192.86) .. controls (104.88,194.27) and (102.41,195.49) .. (100.19,196.84) .. controls (99.65,197.16) and (95.26,199.91) .. (95.19,200.61) .. controls (96.58,200.22) and (109.47,191.54) .. (109.57,191.48) .. controls (111.02,190.62) and (114.04,188.23) .. (113.12,189.29) .. controls (111.75,190.86) and (106.39,194.41) .. (103.78,196.02) .. controls (102.53,196.8) and (101.14,197.5) .. (99.9,198.28) .. controls (98.87,198.92) and (95.94,200.9) .. (96.97,200.26) .. controls (102.88,196.56) and (108.96,192.53) .. (115.19,188.98) .. controls (114.97,189.94) and (110.99,192.04) .. (108.97,193.42) .. controls (105.07,196.08) and (100.96,198.65) .. (96.81,201.2) .. controls (94.16,202.82) and (101.8,197.8) .. (104.48,196.18) .. controls (108.17,193.95) and (113.12,191.14) .. (117.03,189.02) .. controls (117.16,188.95) and (114.36,191.62) .. (114.29,191.71) .. controls (111.77,193.62) and (109.08,195.46) .. (106.33,197.27) .. controls (103.41,199.19) and (99.4,201.29) .. (95.41,202.83) .. controls (96.99,201.26) and (102.18,199.29) .. (104.83,197.56) .. controls (107.4,195.9) and (110.18,194.34) .. (112.9,192.75) .. controls (114.47,191.84) and (116.99,189.9) .. (118.63,189.02) .. controls (116.04,191.88) and (99.85,202.67) .. (97.86,202.99) .. controls (97.37,202.69) and (120.61,189.72) .. (121.93,188.9) .. controls (121.58,190.69) and (102.21,201.75) .. (100.42,202.89) .. controls (103.54,201.5) and (125.91,189.31) .. (124.36,189.11) .. controls (124.6,189) and (101.91,202.8) .. (102.04,202.95) .. controls (102.3,202.12) and (125.22,190.01) .. (125.8,189.61) .. controls (126.15,189.42) and (126.28,189.14) .. (126.78,189.09) .. controls (127.07,189.05) and (126.62,189.41) .. (126.47,189.55) .. controls (125.7,190.23) and (124.9,190.9) .. (124.03,191.54) .. controls (122.7,192.53) and (121.31,193.49) .. (119.87,194.43) .. controls (117.54,195.94) and (107.02,202.37) .. (104.97,202.91) .. controls (106.18,201.71) and (127.06,190.08) .. (128.77,189.02) .. controls (129.05,188.89) and (125.23,192.06) .. (125.04,192.23) .. controls (121.53,194.94) and (110.69,200.24) .. (106.78,203.06) .. controls (110.47,201.99) and (123.57,193.37) .. (130.73,188.96) .. controls (130.99,188.8) and (129.15,190.31) .. (128.95,190.49) .. controls (128.14,191.19) and (127.26,191.86) .. (126.38,192.52) .. controls (125.09,193.5) and (123.85,194.49) .. (122.42,195.41) .. controls (119,197.6) and (112.57,202.1) .. (109.86,203.01) .. controls (111.48,201.55) and (122.05,195.24) .. (123.07,194.58) .. controls (125.93,192.82) and (128.94,191.13) .. (131.99,189.46) .. controls (132.13,189.38) and (132.73,188.93) .. (132.69,189.04) .. controls (129.4,192.44) and (121.35,197.71) .. (117.9,199.63) .. controls (117.67,199.76) and (111.41,203.01) .. (111.61,202.87) .. controls (112.68,202.14) and (116.37,199.79) .. (117.48,199.08) .. controls (120.68,197.01) and (131.07,191.33) .. (134.68,189.06) .. controls (135.05,188.89) and (132.71,190.56) .. (132.48,190.79) .. controls (131.74,191.52) and (130.92,192.22) .. (130.04,192.89) .. controls (125.95,196) and (127.21,195.11) .. (122.26,198.28) .. controls (121.88,198.53) and (113,203.2) .. (113.38,202.95) .. controls (119.15,199.3) and (130.61,192.54) .. (136.49,188.94) .. controls (136.9,188.69) and (133.74,191.16) .. (133.42,191.45) .. controls (131.53,193.07) and (129.57,194.67) .. (127.49,196.22) .. controls (126,197.33) and (124.96,197.54) .. (123.32,198.59) .. controls (122.89,198.85) and (115.05,203.11) .. (115.49,202.85) .. controls (120.04,200.13) and (130.67,193.55) .. (132.79,192.06) .. controls (133.25,191.74) and (135.89,190.1) .. (136.87,189.43) .. controls (136.26,190.37) and (136.32,190.44) .. (136.14,190.62) .. controls (135.49,191.32) and (134.66,191.96) .. (133.86,192.61) .. controls (131.62,194.44) and (128.41,196.82) .. (125.91,198.46) .. controls (124.72,199.23) and (123.37,199.93) .. (122.15,200.69) .. controls (121.61,201.02) and (117.03,203.32) .. (117.56,202.97) .. controls (122.63,199.68) and (131.95,193.99) .. (137.02,190.7) .. controls (136.23,192.69) and (121.66,201.4) .. (119.63,202.87) .. controls (123.81,201.67) and (134.8,193.9) .. (136.72,192.57) .. controls (137.65,192.27) and (135.57,194.02) .. (134.98,194.51) .. controls (134.14,195.23) and (122.75,202.09) .. (121.81,202.77) .. controls (121.71,203.38) and (136.17,194.81) .. (136.9,194.35) .. controls (137.09,195.14) and (125.62,201.68) .. (124.41,202.63) .. controls (123.1,203.65) and (134.53,196.61) .. (137.02,195.55) .. controls (136.38,196.55) and (131.78,198.71) .. (125.99,202.95) .. controls (127.78,202.23) and (130.93,200.59) .. (132.16,199.83) .. controls (133.22,199.19) and (134.82,198.08) .. (136.6,197.16) .. controls (135.44,198.32) and (129.42,202.04) .. (128.26,202.97) .. controls (129.96,202.63) and (135.19,198.67) .. (136.98,197.75) .. controls (136.62,199.11) and (127.91,203.93) .. (131.12,202.67) .. controls (131.7,202.53) and (137.18,199.1) .. (137.02,199.43) .. controls (136.86,199.75) and (132.18,202.5) .. (132.37,202.82) .. controls (132.51,203.04) and (136.79,200.04) .. (137.11,200.2) .. controls (137.3,200.5) and (134.17,202.67) .. (134.08,202.91) .. controls (135.33,202.72) and (136.71,201.12) .. (137.09,201.14) ;

%Shape: Boxed Bezier Curve [id:dp7141566472340863] 
\draw [color={rgb, 255:red, 163; green, 137; blue, 176 }  ,draw opacity=1 ][line width=0.75]    (135.82,188.02) .. controls (133.47,188.03) and (126.25,187.98) .. (121.28,187.95) .. controls (112.65,188.19) and (99.96,187.91) .. (95.01,187.84) .. controls (93.69,188.5) and (94.21,189.79) .. (94.21,191.12) .. controls (94.22,192.44) and (94.25,193.83) .. (94.37,194.97) .. controls (94.48,197.63) and (93.97,200.13) .. (94.23,201.2) .. controls (94.23,201.68) and (94.14,202.93) .. (94.54,203.52) .. controls (108.93,203.36) and (131.23,203.6) .. (135.83,203.29) .. controls (138.69,203.17) and (137.76,198.4) .. (137.63,196.07) .. controls (137.55,194.58) and (137.8,192.81) .. (137.71,191.32) .. controls (137.62,189.92) and (139.26,187.48) .. (136.49,187.94) ;

%Straight Lines [id:da9158085116633639] 
\draw    (93.85,195.66) -- (34.12,195.27) ;
\draw [shift={(31.13,195.25)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;


%Curve Lines [id:da4921036792826128] 
\draw    (185.96,196.25) .. controls (186.21,225) and (160.21,224.75) .. (145.71,225) .. controls (132.08,225.24) and (118.23,220.17) .. (114.06,205.82) ;
\draw [shift={(113.38,202.95)}, rotate = 79.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (220.14,21.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize CLIP Embedding}};


% Text Node
\draw (224.69,38.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny SOT}};
% Text Node
\draw (244.2,38.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny Detect}};
% Text Node
\draw (270.13,39.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny any}};
% Text Node
\draw (292.16,39.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny text}};
% Text Node
\draw (313.22,38.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny EOT}};
% Text Node
\draw (353.79,38.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\tiny Null}};
%#################################################################
% Text Node
\draw (70.5,91.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\textit{\textbf{\(\frac{Q_{v} K_{v}}  {\sqrt{d}}\)}}}}};
% Text Node
\draw (313.5,91.92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{pcr}\selectfont {\textit{\textbf{\(\frac{Q_{v} K_{t}}  {\sqrt{d}}\)}}}}};

% Text Node
\draw (240,175.92) node [anchor=north west][inner sep=0.75pt] [font=\footnotesize] [align=left] {\(F_c'\)};


% Text Node
\draw (194.13,191.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Add \& Norm}}};
% Text Node
\draw (162.7,215) node [anchor=north west][inner sep=0.75pt]  [rotate=-270] [align=left] {{\tiny \textit{Feed Forward}}};
% Text Node
\draw (125.49,98.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textit{SoftMax}}};
% Text Node
\draw (225.88,99.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Add \& Norm}}};
% Text Node
\draw (14.3,96.35) node [anchor=north west][inner sep=0.75pt] {\(F_v\)};
% Text Node
\draw (310.77,191.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \textit{SoftMax}}};
% Text Node
\draw (96.88,191.79) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \textit{Add \& Norm}}};
% Text Node
\draw (4,188.1) node [anchor=north west][inner sep=0.75pt] {$F_c$};



\end{tikzpicture}


==> introduction_pic.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,285); %set diagram left start at 0, and has height of 285

%Shape: Rectangle [id:dp4563191393227042] 
\draw  [fill={rgb, 255:red, 217; green, 223; blue, 223 }  ,fill opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (1,18) .. controls (1,12.48) and (5.48,8) .. (11,8) -- (328,8) .. controls (333.52,8) and (338,12.48) .. (338,18) -- (338,235.2) .. controls (338,240.73) and (333.52,245.2) .. (328,245.2) -- (11,245.2) .. controls (5.48,245.2) and (1,240.73) .. (1,235.2) -- cycle ;
%Shape: Rectangle [id:dp8482004729309454] 
\draw  [color={rgb, 255:red, 246; green, 237; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 218; green, 200; blue, 17 }  ,fill opacity=0.19 ] (180,23.91) -- (328,23.91) -- (328,236) -- (180,236) -- cycle ;
%Shape: Rectangle [id:dp8086765273324392] 
\draw  [fill={rgb, 255:red, 233; green, 224; blue, 224 }  ,fill opacity=1 ] (208.48,36.8) -- (247.27,36.8) -- (247.27,53.47) -- (208.48,53.47) -- cycle ;
%Shape: Trapezoid [id:dp7576204351310363] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 215; blue, 179 }  ,fill opacity=1 ] (311.9,68.63) -- (302.58,99.7) -- (204.88,99.7) -- (195.56,68.63) -- cycle ;
%Straight Lines [id:da8840069681032643] 
\draw    (227.87,53.47) -- (227.87,65.63) ;
\draw [shift={(227.87,68.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da06347193732391032] 
\draw    (224.87,99.7) -- (224.87,111.85) ;
\draw [shift={(224.87,114.85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7698642273396594] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 152; blue, 218 }  ,fill opacity=1 ] (202.25,114.85) -- (247.5,114.85) -- (247.5,150.47) -- (202.25,150.47) -- cycle ;
%Shape: Rectangle [id:dp5991788265705664] 
\draw  [color={rgb, 255:red, 178; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 189; blue, 189 }  ,fill opacity=1 ] (204.61,165.63) -- (304.15,165.63) -- (304.15,188.36) -- (204.61,188.36) -- cycle ;
%Straight Lines [id:da6872775496583403] 
\draw    (224.87,150.47) -- (224.87,162.63) ;
\draw [shift={(224.87,165.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7395867760191595] 
\draw    (255.67,188.36) -- (255.67,200.52) ;
\draw [shift={(255.67,203.52)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5710615518437019] 
\draw  [fill={rgb, 255:red, 233; green, 224; blue, 224 }  ,fill opacity=1 ] (254.38,36.8) -- (293.16,36.8) -- (293.16,53.47) -- (254.38,53.47) -- cycle ;
%Straight Lines [id:da31883245659184545] 
\draw    (273.77,53.47) -- (273.77,65.63) ;
\draw [shift={(273.77,68.63)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8564365024523826] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 152; blue, 218 }  ,fill opacity=1 ] (254.96,114.85) -- (322,114.85) -- (322,150.47) -- (254.96,150.47) -- cycle ;
%Straight Lines [id:da39422964225390755] 
\draw    (279.58,99.7) -- (279.58,111.85) ;
\draw [shift={(279.58,114.85)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5629883035781535] 
\draw    (279.58,151.23) -- (279.58,163.39) ;
\draw [shift={(279.58,166.39)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp13075898108430128] 
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 184; green, 233; blue, 134 }  ,fill opacity=1 ] (12.63,23.91) -- (167.76,23.91) -- (167.76,236) -- (12.63,236) -- cycle ;
%Shape: Rectangle [id:dp7454133106118326] 
\draw  [fill={rgb, 255:red, 233; green, 224; blue, 224 }  ,fill opacity=1 ] (70.55,37.93) -- (109.33,37.93) -- (109.33,54.61) -- (70.55,54.61) -- cycle ;
%Shape: Trapezoid [id:dp4614107504991096] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 244; green, 215; blue, 179 }  ,fill opacity=1 ] (128.26,69.76) -- (116.79,108) -- (65.09,108) -- (53.62,69.76) -- cycle ;
%Straight Lines [id:da7214216517224465] 
\draw    (88.94,54.61) -- (88.94,66.76) ;
\draw [shift={(88.94,69.76)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Boxed Line [id:dp3162397883232122] 
\draw    (88.94,108) -- (88.94,127.39) ;
\draw [shift={(88.94,130.39)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8411990697543927] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 142; green, 152; blue, 218 }  ,fill opacity=1 ] (53.32,130.39) -- (124.56,130.39) -- (124.56,151.61) -- (53.32,151.61) -- cycle ;
%Shape: Rectangle [id:dp6944349194391921] 
\draw  [color={rgb, 255:red, 178; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 225; green, 189; blue, 189 }  ,fill opacity=1 ] (40.04,167.52) -- (140,167.52) -- (140,190.26) -- (40.04,190.26) -- cycle ;
%Straight Lines [id:da827714420987588] 
\draw    (88.94,151.61) -- (88.94,163.77) ;
\draw [shift={(88.94,166.77)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8169617294465557] 
\draw    (88.94,189.5) -- (88.94,201.66) ;
\draw [shift={(88.94,204.66)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (15,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize (a) Conventional approaches}};
% Text Node
\draw (249,253) node [anchor=north west][inner sep=0.75pt]   [align=right] {{\footnotesize (b) Our}};
% Text Node
\draw (210.52,126.16) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize AFPN}};
% Text Node
\draw  [fill={rgb, 255:red, 244; green, 232; blue, 232 }  ,fill opacity=1 ]  (189.26,203.74) -- (323.26,203.74) -- (323.26,228.74) -- (189.26,228.74) -- cycle  ;
\draw (256.26,216.24) node   [align=left] {{\scriptsize bounding boxes}};
% Text Node
\draw (205.0,172.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Visual/Text decoder}};
% Text Node
\draw (232.0,78.0) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Backbone}};
% Text Node
\draw (254,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{40.83pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Embedding }\\{\scriptsize textprompt}
\end{center}

\end{minipage}};
% Text Node
\draw (74.94,134.88) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Neck};
% Text Node
\draw  [fill={rgb, 255:red, 244; green, 232; blue, 232 }  ,fill opacity=1 ]  (63.89,204.87) -- (117.89,204.87) -- (117.89,229.87) -- (63.89,229.87) -- cycle  ;
\draw (90.89,217.37) node   [align=left] {{\small {$x_{n}$}, {$y_{n}$}}};
% Text Node
\draw (56.76,173.63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {Detect. Head};

% Text Node
\draw (63.59,81.18) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {{\footnotesize Backbone}};
% Text Node
\draw (74.76,40.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Image}};
% Text Node
\draw (213.7,39.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Image}};
% Text Node
\draw (253.94,39.85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Prompt}};


\end{tikzpicture}


==> overall_pic.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,338); %set diagram left start at 0, and has height of 338

%Rounded Rect [id:dp37289753288077554] 
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ][line width=0.75]  (163.87,22.74) .. controls (163.87,16.22) and (169.15,10.93) .. (175.68,10.93) -- (239.39,10.93) .. controls (245.91,10.93) and (251.2,16.22) .. (251.2,22.74) -- (251.2,302.12) .. controls (251.2,308.65) and (245.91,313.93) .. (239.39,313.93) -- (175.68,313.93) .. controls (169.15,313.93) and (163.87,308.65) .. (163.87,302.12) -- cycle ;
%Shape: Trapezoid [id:dp19959774584721934] 
\draw  [fill={rgb, 255:red, 255; green, 217; blue, 101 }  ,fill opacity=1 ] (180.73,198.3) -- (234.2,214.34) -- (234.2,282.26) -- (180.73,298.3) -- cycle ;
%Straight Lines [id:da4304544604869893] 
\draw    (119.52,75.77) -- (177.32,75.77) ;
\draw [shift={(180.32,75.77)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da03496134655848149] 
\draw    (234.53,231) -- (297.86,231.64) ;
\draw [shift={(300.86,231.67)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8077137023411274] 
\draw    (125.2,246.6) -- (177.87,246.6) ;
\draw [shift={(180.87,246.6)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da24840497674174977] 
\draw    (234.07,240.83) -- (297.4,241.46) ;
\draw [shift={(300.4,241.49)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da39350910015559193] 
\draw    (234.07,251.33) -- (297.4,251.96) ;
\draw [shift={(300.4,251.99)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da04281322000241472] 
\draw    (233.82,261.08) -- (297.15,261.71) ;
\draw [shift={(300.15,261.74)}, rotate = 180.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Trapezoid [id:dp3244107299310417] 
\draw  [fill={rgb, 255:red, 167; green, 217; blue, 113 }  ,fill opacity=1 ] (180.73,25.8) -- (233.2,41.54) -- (233.2,110.06) -- (180.73,125.8) -- cycle ;
%Shape: Rectangle [id:dp09173549993145724] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]  (185.2,47.05) .. controls (185.2,44.29) and (187.44,42.05) .. (190.2,42.05) -- (196,42.05) .. controls (198.76,42.05) and (201,44.29) .. (201,47.05) -- (201,53.38) .. controls (201,56.14) and (198.76,58.38) .. (196,58.38) -- (190.2,58.38) .. controls (187.44,58.38) and (185.2,56.14) .. (185.2,53.38) -- cycle ;
%Rounded Rect [id:dp05788971396780518] 
\draw  [line width=2.25]  (188.37,36.48) .. controls (188.37,35.55) and (189.12,34.8) .. (190.04,34.8) -- (195.07,34.8) .. controls (196,34.8) and (196.75,35.55) .. (196.75,36.48) -- (196.75,52.67) .. controls (196.75,53.59) and (196,54.34) .. (195.07,54.34) -- (190.04,54.34) .. controls (189.12,54.34) and (188.37,53.59) .. (188.37,52.67) -- cycle ;
%Shape: Ellipse [id:dp12572624977783287] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (190.75,48.76) .. controls (190.75,47.68) and (191.74,46.8) .. (192.96,46.8) .. controls (194.18,46.8) and (195.17,47.68) .. (195.17,48.76) .. controls (195.17,49.84) and (194.18,50.72) .. (192.96,50.72) .. controls (191.74,50.72) and (190.75,49.84) .. (190.75,48.76) -- cycle ;
%Rounded Rect [id:dp9496155818420853] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=2.25]  (192.49,46.92) .. controls (192.49,46.85) and (192.54,46.8) .. (192.61,46.8) -- (192.96,46.8) .. controls (193.02,46.8) and (193.08,46.85) .. (193.08,46.92) -- (193.08,54.96) .. controls (193.08,55.02) and (193.02,55.08) .. (192.96,55.08) -- (192.61,55.08) .. controls (192.54,55.08) and (192.49,55.02) .. (192.49,54.96) -- cycle ;

%Image [id:dp22566425118994826] 
\draw (74.1,247.07) node  {\includegraphics[width=81.15pt,height=72.1pt]{tr_img_03269.pdf}};
%Shape: Cube [id:dp5360379845244887] 
\draw  [color={rgb, 255:red, 47; green, 85; blue, 151 }  ,draw opacity=1 ][fill={rgb, 255:red, 143; green, 170; blue, 220 }  ,fill opacity=1 ] (317.52,40.9) -- (322.02,36.4) -- (372.2,36.4) -- (372.2,46.9) -- (367.7,51.4) -- (317.52,51.4) -- cycle ; \draw  [color={rgb, 255:red, 47; green, 85; blue, 151 }  ,draw opacity=1 ] (372.2,36.4) -- (367.7,40.9) -- (317.52,40.9) ; \draw  [color={rgb, 255:red, 47; green, 85; blue, 151 }  ,draw opacity=1 ] (367.7,40.9) -- (367.7,51.4) ;

%Shape: Cube [id:dp8105962008638217] 
\draw  [color={rgb, 255:red, 156; green, 186; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 227; blue, 191 }  ,fill opacity=1 ] (319.2,69.72) -- (324.52,64.4) -- (373.2,64.4) -- (373.2,85.68) -- (367.88,91) -- (319.2,91) -- cycle ; \draw  [color={rgb, 255:red, 156; green, 186; blue, 95 }  ,draw opacity=1 ] (373.2,64.4) -- (367.88,69.72) -- (319.2,69.72) ; \draw  [color={rgb, 255:red, 156; green, 186; blue, 95 }  ,draw opacity=1 ] (367.88,69.72) -- (367.88,91) ;

%Shape: Rectangle [id:dp2601402452070758] 
\draw  [color={rgb, 255:red, 13; green, 32; blue, 75 }  ,draw opacity=1 ][fill={rgb, 255:red, 13; green, 32; blue, 75 }  ,fill opacity=1 ] (575.75,43.5) -- (683.95,43.5) -- (683.95,139.63) -- (575.75,139.63) -- cycle ;
%Curve Lines [id:da6028120122423315] 
\draw [color={rgb, 255:red, 158; green, 42; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 42; blue, 42 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (670.95,102.3) .. controls (661.48,102.3) and (653.21,101.13) .. (644.95,100.3) .. controls (639.21,99.73) and (622.1,98.25) .. (618.95,98.3) .. controls (617.49,98.09) and (607.85,98.09) .. (606.95,96.3) .. controls (606.85,91.75) and (606.35,88.25) .. (606.1,84.5) .. controls (605.65,80.86) and (604.32,73.82) .. (607.95,73.3) .. controls (624.1,74.25) and (642.89,75.79) .. (657.95,78.3) .. controls (660.72,78.76) and (670.16,79.14) .. (670.95,82.3) .. controls (671.69,85.24) and (671.45,89) .. (671.95,91.75) .. controls (671.95,96.75) and (672.95,101.7) .. (670.95,102.3) -- cycle ;
%Curve Lines [id:da14301824399051077] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (651.45,132.3) .. controls (656.13,132.3) and (660.79,132.83) .. (665.45,133.3) .. controls (668.77,133.63) and (671.07,135.09) .. (674.05,133.6) .. controls (675.54,132.85) and (675.22,129.48) .. (675.55,127.85) .. controls (675.82,126.5) and (676.27,124.82) .. (675.3,123.85) .. controls (674.36,122.91) and (672.34,123.17) .. (671.05,122.85) .. controls (666.84,121.8) and (661.44,122.08) .. (656.55,121.1) .. controls (654.92,120.77) and (651.94,120.06) .. (651.3,121.6) .. controls (651.05,125.35) and (651.45,128.3) .. (651.45,132.3) -- cycle ;
%Curve Lines [id:da5143801259746519] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (579.7,125.8) .. controls (583.75,126.4) and (589.04,126.33) .. (593.7,126.8) .. controls (597.02,127.13) and (601.5,129.15) .. (606.25,129.4) .. controls (609,129.15) and (616.67,130.78) .. (617,129.15) .. controls (617.27,127.8) and (617.72,120.37) .. (616.75,119.4) .. controls (615.81,118.46) and (600.59,116.67) .. (599.3,116.35) .. controls (595.09,115.3) and (591.64,115.63) .. (586.75,114.65) .. controls (585.12,114.32) and (581.39,113.11) .. (580.75,114.65) .. controls (580.5,118.4) and (579.7,121.8) .. (579.7,125.8) -- cycle ;
%Curve Lines [id:da25842248140014545] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (619.5,131.55) .. controls (622.75,131.8) and (629.7,131.95) .. (633.55,132.1) .. controls (633.65,129.9) and (633.8,126.35) .. (634.05,120.6) .. controls (631,120.55) and (630.55,120.35) .. (627.3,120.1) .. controls (624.05,119.85) and (621.9,119.85) .. (619.55,119.6) .. controls (619.55,123.6) and (619.5,127.55) .. (619.5,131.55) -- cycle ;
%Curve Lines [id:da35108585302293926] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (635.75,131.1) .. controls (640.43,131.1) and (643,131) .. (647.5,131.35) .. controls (647.75,128.1) and (648.17,123.43) .. (648.5,121.8) .. controls (644.75,121.35) and (640.5,120.85) .. (635.5,120.6) ;
%Curve Lines [id:da6208845997270771] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (591.75,112.05) .. controls (595,112.3) and (625.25,113.85) .. (630.5,113.6) .. controls (630.6,111.4) and (631,108.1) .. (631.25,104.6) .. controls (628.2,104.55) and (594.25,100.85) .. (591,100.6) .. controls (591,104.6) and (591.5,107.85) .. (591.75,112.05) -- cycle ;
%Curve Lines [id:da10612557652689358] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=1 ][line width=0.75] [line join = round][line cap = round]   (633.5,113.1) .. controls (636.75,113.35) and (657.75,114.85) .. (663.5,115.1) .. controls (663.6,112.9) and (663.75,110.35) .. (664,106.85) .. controls (660.95,106.8) and (636.75,104.85) .. (633.5,104.6) ;

%Image [id:dp6545073609522121] 
\draw (631.35,255.82) node  {\includegraphics[width=81.15pt,height=72.1pt]{tr_img_03269.pdf}};
%Curve Lines [id:da4873877717494779] 
\draw [color={rgb, 255:red, 158; green, 42; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 42; blue, 42 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (672.2,267.05) .. controls (662.73,267.05) and (654.46,265.88) .. (646.2,265.05) .. controls (640.46,264.48) and (623.35,263) .. (620.2,263.05) .. controls (618.74,262.84) and (609.1,262.84) .. (608.2,261.05) .. controls (608.1,256.5) and (607.6,253) .. (607.35,249.25) .. controls (606.9,245.61) and (605.57,238.57) .. (609.2,238.05) .. controls (625.35,239) and (644.14,240.54) .. (659.2,243.05) .. controls (661.97,243.51) and (671.41,243.89) .. (672.2,247.05) .. controls (672.94,249.99) and (672.7,253.75) .. (673.2,256.5) .. controls (673.2,261.5) and (674.2,266.45) .. (672.2,267.05) -- cycle ;
%Curve Lines [id:da903197435893428] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (652.7,297.05) .. controls (657.38,297.05) and (662.04,297.58) .. (666.7,298.05) .. controls (670.02,298.38) and (672.32,299.84) .. (675.3,298.35) .. controls (676.79,297.6) and (676.47,294.23) .. (676.8,292.6) .. controls (677.07,291.25) and (677.52,289.57) .. (676.55,288.6) .. controls (675.61,287.66) and (673.59,287.92) .. (672.3,287.6) .. controls (668.09,286.55) and (662.69,286.83) .. (657.8,285.85) .. controls (656.17,285.52) and (653.19,284.81) .. (652.55,286.35) .. controls (652.3,290.1) and (652.7,293.05) .. (652.7,297.05) -- cycle ;
%Curve Lines [id:da08055788997034541] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (580.95,290.55) .. controls (585,291.15) and (590.29,291.08) .. (594.95,291.55) .. controls (598.27,291.88) and (602.75,293.9) .. (607.5,294.15) .. controls (610.25,293.9) and (617.92,295.53) .. (618.25,293.9) .. controls (618.52,292.55) and (618.97,285.12) .. (618,284.15) .. controls (617.06,283.21) and (601.84,281.42) .. (600.55,281.1) .. controls (596.34,280.05) and (592.89,280.38) .. (588,279.4) .. controls (586.37,279.07) and (582.64,277.86) .. (582,279.4) .. controls (581.75,283.15) and (580.95,286.55) .. (580.95,290.55) -- cycle ;
%Curve Lines [id:da295816626433135] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (620.75,296.3) .. controls (624,296.55) and (630.95,296.7) .. (634.8,296.85) .. controls (634.9,294.65) and (635.05,291.1) .. (635.3,285.35) .. controls (632.25,285.3) and (631.8,285.1) .. (628.55,284.85) .. controls (625.3,284.6) and (623.15,284.6) .. (620.8,284.35) .. controls (620.8,288.35) and (620.75,292.3) .. (620.75,296.3) -- cycle ;
%Curve Lines [id:da016989988967064162] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (637,295.85) .. controls (641.68,295.85) and (644.25,295.75) .. (648.75,296.1) .. controls (649,292.85) and (649.42,288.18) .. (649.75,286.55) .. controls (646,286.1) and (641.75,285.6) .. (636.75,285.35) .. controls (636.95,289.3) and (637.2,295.2) .. (637,295.85) -- cycle ;
%Curve Lines [id:da5871507943019445] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (593,276.8) .. controls (596.25,277.05) and (626.5,278.6) .. (631.75,278.35) .. controls (631.85,276.15) and (632.25,272.85) .. (632.5,269.35) .. controls (629.45,269.3) and (595.5,265.6) .. (592.25,265.35) .. controls (592.25,269.35) and (592.75,272.6) .. (593,276.8) -- cycle ;
%Curve Lines [id:da7482222531066358] 
\draw [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ][line width=0.75] [line join = round][line cap = round]   (634.95,268.45) .. controls (635.45,271.7) and (635.2,274.7) .. (635.45,277.95) .. controls (641.83,278.39) and (662.88,279.98) .. (665.75,280.1) .. controls (665.85,277.9) and (666,275.35) .. (666.25,271.85) .. controls (663.2,271.8) and (637.65,268.55) .. (634.95,268.45) -- cycle ;
%Shape: Cube [id:dp9026315358373698] 
\draw  [fill={rgb, 255:red, 47; green, 85; blue, 151 }  ,fill opacity=1 ] (300.86,226.74) -- (309.66,217.94) -- (360.2,217.94) -- (360.2,261.61) -- (351.41,270.4) -- (300.86,270.4) -- cycle ; \draw   (360.2,217.94) -- (351.41,226.74) -- (300.86,226.74) ; \draw   (351.41,226.74) -- (351.41,270.4) ;
%Flowchart: Or [id:dp5540415962572987] 
\draw  [line width=0.75]  (334,167) .. controls (334,162.58) and (337.85,159) .. (342.6,159) .. controls (347.35,159) and (351.2,162.58) .. (351.2,167) .. controls (351.2,171.42) and (347.35,175) .. (342.6,175) .. controls (337.85,175) and (334,171.42) .. (334,167) -- cycle ; \draw  [line width=0.75]  (334,167) -- (351.2,167) ; \draw  [line width=0.75]  (342.6,159) -- (342.6,175) ;
%Flowchart: Or [id:dp2667403338188601] 
\draw  [line width=0.75]  (497,241) .. controls (497,236.58) and (500.85,233) .. (505.6,233) .. controls (510.35,233) and (514.2,236.58) .. (514.2,241) .. controls (514.2,245.42) and (510.35,249) .. (505.6,249) .. controls (500.85,249) and (497,245.42) .. (497,241) -- cycle ; \draw  [line width=0.75]  (497,241) -- (514.2,241) ; \draw  [line width=0.75]  (505.6,233) -- (505.6,249) ;
%Straight Lines [id:da45238215800435166] 
\draw    (505.06,280.06) -- (505.55,252) ;
\draw [shift={(505.6,249)}, rotate = 91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8727866962286623] 
\draw    (360.32,240.93) -- (393.91,241.11) ;
\draw [shift={(396.91,241.12)}, rotate = 180.31] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da48416882346107126] 
\draw    (505.6,233) -- (505.23,194.2) ;
\draw [shift={(505.2,191.2)}, rotate = 89.45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da30790503335516783] 
\draw    (351.2,167) -- (457.2,167.39) ;
\draw [shift={(460.2,167.4)}, rotate = 180.21] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6647112530692003] 
\draw    (342.2,90.6) -- (342.58,156) ;
\draw [shift={(342.6,159)}, rotate = 269.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7855195576135805] 
\draw    (372.49,41.49) -- (503.38,41.94) -- (503.22,68) ;
\draw [shift={(503.2,71)}, rotate = 270.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8428940294158986] 
\draw    (233.2,59) -- (289.2,58.6) -- (289.15,44.65) -- (314.15,44.65) ;
\draw [shift={(317.15,44.65)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9698668796547572] 
\draw    (233.2,81) -- (315.65,80.9) ;
\draw [shift={(318.65,80.9)}, rotate = 179.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da6050176122380952] 
\draw    (504.6,166) -- (505.03,131.01) -- (505.16,120.2) ;
\draw [shift={(505.2,117.2)}, rotate = 90.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da47328052231333007] 
\draw    (304.2,167.2) -- (331,167.02) ;
\draw [shift={(334,167)}, rotate = 179.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da1999693163942775] 
\draw    (536.2,95.2) -- (572.2,95.2) ;
\draw [shift={(575.2,95.2)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da37723386364016376] 
\draw    (631.2,140) -- (631.2,204.6) ;
\draw [shift={(631.2,207.6)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5497008425282028] 
\draw  [color={rgb, 255:red, 158; green, 42; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 158; green, 42; blue, 42 }  ,fill opacity=0.53 ] (686.86,216.01) -- (698.86,216.01) -- (698.86,228.01) -- (686.86,228.01) -- cycle ;
%Shape: Rectangle [id:dp44591216690590496] 
\draw  [color={rgb, 255:red, 38; green, 84; blue, 43 }  ,draw opacity=1 ][fill={rgb, 255:red, 38; green, 84; blue, 43 }  ,fill opacity=0.53 ] (687.14,234.3) -- (699.14,234.3) -- (699.14,246.3) -- (687.14,246.3) -- cycle ;
%Image [id:dp5279786193626725] 
\draw (426.65,240.92) node  {\includegraphics[width=44.48pt,height=39.38pt]{Picture1.pdf}};
%Straight Lines [id:da7199973126818056] 
\draw    (456,241.17) -- (494,241.01) ;
\draw [shift={(497,241)}, rotate = 179.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp2707585927602836] 
\draw   (276.92,167.2) .. controls (276.92,159.67) and (283.03,153.56) .. (290.56,153.56) .. controls (298.09,153.56) and (304.2,159.67) .. (304.2,167.2) .. controls (304.2,174.73) and (298.09,180.84) .. (290.56,180.84) .. controls (283.03,180.84) and (276.92,174.73) .. (276.92,167.2) -- cycle ;
%Curve Lines [id:da605691396789807] 
\draw    (276.92,167.2) .. controls (292.75,148.72) and (285.25,188.72) .. (304.2,167.2) ;
%Shape: Circle [id:dp2676361501046416] 
\draw   (491.42,293.7) .. controls (491.42,286.17) and (497.53,280.06) .. (505.06,280.06) .. controls (512.59,280.06) and (518.7,286.17) .. (518.7,293.7) .. controls (518.7,301.23) and (512.59,307.34) .. (505.06,307.34) .. controls (497.53,307.34) and (491.42,301.23) .. (491.42,293.7) -- cycle ;
%Curve Lines [id:da289765778632072] 
\draw    (491.42,293.7) .. controls (507.25,275.22) and (499.75,315.22) .. (518.7,293.7) ;


% Text Node
\draw (194.73,64.9) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Text }};
% Text Node
\draw (184.33,82.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Encoder}};
% Text Node
\draw (185.83,250.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Encoder}};
% Text Node
\draw (191.33,232.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize Image}};
% Text Node
\draw  [fill={rgb, 255:red, 225; green, 213; blue, 231 }  ,fill opacity=1 ]  (459.93,155) .. controls (459.93,149.48) and (464.41,145) .. (469.93,145) -- (547.93,145) .. controls (553.45,145) and (557.93,149.48) .. (557.93,155) -- (557.93,181) .. controls (557.93,186.52) and (553.45,191) .. (547.93,191) -- (469.93,191) .. controls (464.41,191) and (459.93,186.52) .. (459.93,181) -- cycle  ;
\draw (508.93,168) node   [align=left] {\begin{minipage}[lt]{63.82pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Language-Vision}\\{\footnotesize Decoder}
\end{center}

\end{minipage}};
% Text Node
\draw  [fill={rgb, 255:red, 217; green, 217; blue, 217 }  ,fill opacity=1 ]  (469.85,82) .. controls (469.85,76.48) and (474.32,72) .. (479.85,72) -- (526.85,72) .. controls (532.37,72) and (536.85,76.48) .. (536.85,82) -- (536.85,108) .. controls (536.85,113.52) and (532.37,118) .. (526.85,118) -- (479.85,118) .. controls (474.32,118) and (469.85,113.52) .. (469.85,108) -- cycle  ;
\draw (503.35,95) node   [align=left] {\begin{minipage}[lt]{42.63pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Text/Image}\\{\footnotesize Projector}
\end{center}

\end{minipage}};
% Text Node
\draw (195,149) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small Clip}};
% Text Node
\draw (327,246) node   [align=left] {\textcolor[rgb]{1,1,1}{AFPN}};
% Text Node
\draw (402,152) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{{\footnotesize Text token}}};
% Text Node
\draw (318.2,73.12) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F_{t} \in \mathbb{R}^{L\times c{'}} $};
% Text Node
\draw (322.52,37.8) node [anchor=north west][inner sep=0.75pt]  [font=\tiny]  {$F_{s} \in \mathbb{R}^{c{'}}$};

% Text Node
\draw (507,202) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\textit{{\scriptsize Visual token}}};
% Text Node
\draw (270,180.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{31.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Positional}
\end{center}

\end{minipage}};
% Text Node
\draw (270.5,192.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.94pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Encoding}
\end{center}

\end{minipage}};
% Text Node
\draw (590,27) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Segmentation map};
% Text Node
\draw (596,307) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Generated labels};
% Text Node
\draw (701.86,234.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Latin}};
% Text Node
\draw (701.86,216.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Chinese}};
% Text Node
\draw (397.2,270.12) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$F_{v} \in \mathbb{R}^{L\times c{'}}$};
% Text Node
\draw (12.33,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize Detect \ \ \ \ \ \ \ \ \ \ \ text \ }};
% Text Node
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}][line width=0.75]   (44.83,28.5) -- (80.83,28.5) -- (80.83,130.5) -- (44.83,130.5) -- cycle  ;
\draw (40.83,35.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\begin{minipage}[lt]{31.7pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{[Any}}\\{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{Arabic} }\\{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{Latin}}\\{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{Chinese}}\\{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{Hindi}}\\{\scriptsize \textcolor[rgb]{0.82,0.01,0.11}{Korean]} \ }
\end{center}

\end{minipage}};
% Text Node
\draw (484.5,307.23) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{31.03pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Positional}
\end{center}

\end{minipage}};
% Text Node
\draw (485,318.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{29.94pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Encoding}
\end{center}

\end{minipage}};


\end{tikzpicture}

